Affine web of type Q

We introduce a new diagrammatic $\Bbbk$-linear monoidal supercategory $QWeb^\bullet$, the affine web supercategory of type $Q$, where $\Bbbk$ is a commutative ring of characteristic not two. This category is the affinization of the web category of type $Q$, originally introduced by Brown and Kujawa. It serves as the type $Q$ analog of the affine web category introduced by Davidson, Kujawa, Muth and Zhu, and independently by Wang and one of the authors. We obtain diagrammatic integral bases for the Hom-spaces of this category. We show that $QWeb^\bullet$ provides a combinatorial model for a natural monoidal supercategory of endosuperfunctors for Lie superalgebras of type $Q$. .

==> (inline-0) <==
\begin{tikzpicture}[baseline = 0,scale=0.7,color=\clr]
	\draw[-,thick] (0.35,-.3) to (0.08,0.14);
	\draw[-,thick] (0.1,-.3) to (-0.04,-0.06);
	\draw[-,line width=1pt] (0.085,.14) to (-0.035,-0.06);
	\draw[-,thick] (-0.2,-.3) to (0.07,0.14);
	\draw[-,line width=1.5pt] (0.08,.45) to (0.08,.1);
	\node at (0.45,-.45) {$\scriptstyle c$};
	\node at (0.07,-.5) {$\scriptstyle b$};
	\node at (-0.28,-.45) {$\scriptstyle a$};
\end{tikzpicture}
			&=
\begin{tikzpicture}[baseline = 0, ,scale=0.7,color=\clr]
	\draw[-,thick] (0.36,-.3) to (0.09,0.14);
	\draw[-,thick] (0.06,-.3) to (0.2,-.05);
	\draw[-,line width=1pt] (0.07,.14) to (0.19,-.06);
	\draw[-,thick] (-0.19,-.3) to (0.08,0.14);
	\draw[-,line width=1.5pt] (0.08,.45) to (0.08,.1);
	\node at (0.45,-.45) {$\scriptstyle c$};
	\node at (0.07,-.5) {$\scriptstyle b$};
	\node at (-0.28,-.45) {$\scriptstyle a$};
\end{tikzpicture}\:,
			\qquad
\begin{tikzpicture}[baseline = -1mm, ,scale=0.7,color=\clr]
	\draw[-,thick] (0.35,.3) to (0.08,-0.14);
	\draw[-,thick] (0.1,.3) to (-0.04,0.06);
	\draw[-,line width=1pt] (0.085,-.14) to (-0.035,0.06);
	\draw[-,thick] (-0.2,.3) to (0.07,-0.14);
	\draw[-,line width=1.5pt] (0.08,-.45) to (0.08,-.1);
	\node at (0.45,.45) {$\scriptstyle c$};
	\node at (0.07,.5) {$\scriptstyle b$};
	\node at (-0.28,.45) {$\scriptstyle a$};
\end{tikzpicture}
			=
\begin{tikzpicture}[baseline = -1mm,scale=0.7, color=\clr]
	\draw[-,thick] (0.36,.3) to (0.09,-0.14);
	\draw[-,thick] (0.06,.3) to (0.2,.05);
	\draw[-,line width=1pt] (0.07,-.14) to (0.19,.06);
	\draw[-,thick] (-0.19,.3) to (0.08,-0.14);
	\draw[-,line width=1.5pt] (0.08,-.45) to (0.08,-.1);
	\node at (0.45,.45) {$\scriptstyle c$};
	\node at (0.07,.5) {$\scriptstyle b$};
	\node at (-0.28,.45) {$\scriptstyle a$};
\end{tikzpicture}\:,
\end{align}

\begin{align}
\label{mergesplit}
\begin{tikzpicture}[baseline = 7.5pt,scale=1, color=\clr]
	\draw[-,line width=1.2pt] (0,0) to (.275,.3) to (.275,.7) to (0,1);
	\draw[-,line width=1.2pt] (.6,0) to (.315,.3) to (.315,.7) to (.6,1);
	\node at (0,1.13) {$\scriptstyle b$};
	\node at (0.63,1.13) {$\scriptstyle d$};
	\node at (0,-.1) {$\scriptstyle a$};
	\node at (0.63,-.1) {$\scriptstyle c$};
\end{tikzpicture}
	&=
\sum_{\substack{0 \leq s \leq \min(a,b)\\0 \leq t \leq \min(c,d)\\t-s=d-a}}
\begin{tikzpicture}[baseline = 7.5pt,scale=1, color=\clr]
	\draw[-,thick] (0.58,0) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,thick] (0.02,0) to (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,thick] (0,0) to (0,1);
	\draw[-,line width=1pt] (0.61,0) to (0.61,1);
	\node at (0,1.13) {$\scriptstyle b$};
	\node at (0.6,1.13) {$\scriptstyle d$};
	\node at (0,-.1) {$\scriptstyle a$};
	\node at (0.6,-.1) {$\scriptstyle c$};
	\node at (-0.1,.5) {$\scriptstyle s$};
	\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture},
\end{align}

\begin{align}
\label{equ:r=0}
\begin{tikzpicture}[baseline = -1mm,scale=.6,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
	\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
	\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
	\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
	\node at (-.33,-.05) {$\scriptstyle a$};
	\node at (.45,-.05) {$\scriptstyle b$};
\end{tikzpicture}
			= 
			\binom{a+b}{a}\:
\begin{tikzpicture}[baseline = -1mm,scale=.6,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,.6);
	\node at (.08,-1) {$\scriptstyle a+b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = .3mm,scale=.6,color=\clr]
	\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.5);
	\draw[-,thick] (-.2,-.8) to [out=45,in=-45] (0.1,.31);
	\draw[-,thick] (.36,-.8) to [out=135,in=-135] (0.06,.31);
	\node at (-.3,-.95) {$\scriptstyle a$};
	\node at (.45,-.95) {$\scriptstyle b$};
\end{tikzpicture}
		&=
\begin{tikzpicture}[baseline = -.6mm,scale=.6,color=\clr]
	\draw[-,line width=1.5pt] (0.08,.1) to (0.08,.5);
	\draw[-,thick] (.46,-.8) to [out=100,in=-45] (0.1,.11);
	\draw[-,thick] (-.3,-.8) to [out=80,in=-135] (0.06,.11);
	\node at (-.3,-.95) {$\scriptstyle a$};
	\node at (.43,-.95) {$\scriptstyle b$};
\end{tikzpicture},
		\qquad
\begin{tikzpicture}[anchorbase,scale=.6,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.3) to (0.08,-.5);
	\draw[-,thick] (-.2,.8) to [out=-45,in=45] (0.1,-.31);
	\draw[-,thick](.36,.8)to[out=-135,in=135] (0.06,-.31);
	\node at (-.3,.95) {$\scriptstyle a$};
	\node at (.45,.95) {$\scriptstyle b$};
\end{tikzpicture}
		=
\begin{tikzpicture}[anchorbase,scale=.6,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.1) to (0.08,-.5);
	\draw[-,thick](.46,.8) to [out=-100,in=45] (0.1,-.11);
	\draw[-,thick](-.3,.8)to [out=-80,in=135] (0.06,-.11);
	\node at (-.3,.95) {$\scriptstyle a$};
	\node at (.43,.95) {$\scriptstyle b$};
\end{tikzpicture},
\end{align}
\begin{align}
\label{sliders}
\begin{tikzpicture}[anchorbase,scale=0.7,color=\clr]
	\draw[-,thick] (0.4,0) to (-0.6,1);
	\draw[-,thick] (0.08,0) to (0.08,1);
	\draw[-,thick] (0.1,0) to (0.1,.6) to (.5,1);
	\node at (0.6,1.13) {$\scriptstyle c$};
	\node at (0.1,1.16) {$\scriptstyle b$};
	\node at (-0.65,1.13) {$\scriptstyle a$};
\end{tikzpicture}
		&\!\!=\!\!
\begin{tikzpicture}[anchorbase,scale=0.7,color=\clr]
	\draw[-,thick] (0.7,0) to (-0.3,1);
	\draw[-,thick] (0.08,0) to (0.08,1);
	\draw[-,thick] (0.1,0) to (0.1,.2) to (.9,1);
	\node at (0.9,1.13) {$\scriptstyle c$};
	\node at (0.1,1.16) {$\scriptstyle b$};
	\node at (-0.4,1.13) {$\scriptstyle a$};
\end{tikzpicture},\:
\begin{tikzpicture}[anchorbase,scale=0.7,color=\clr]
	\draw[-,thick] (-0.4,0) to (0.6,1);
	\draw[-,thick] (-0.08,0) to (-0.08,1);
	\draw[-,thick] (-0.1,0) to (-0.1,.6) to (-.5,1);
	\node at (0.7,1.13) {$\scriptstyle c$};
	\node at (-0.1,1.16) {$\scriptstyle b$};
	\node at (-0.6,1.13) {$\scriptstyle a$};
\end{tikzpicture}
		\!\!=\!\!
\begin{tikzpicture}[anchorbase,scale=0.7,color=\clr]
	\draw[-,thick] (-0.7,0) to (0.3,1);
	\draw[-,thick] (-0.08,0) to (-0.08,1);
	\draw[-,thick] (-0.1,0) to (-0.1,.2) to (-.9,1);
	\node at (0.4,1.13) {$\scriptstyle c$};
	\node at (-0.1,1.16) {$\scriptstyle b$};
	\node at (-0.95,1.13) {$\scriptstyle a$};
\end{tikzpicture},
	\:
\begin{tikzpicture}[baseline=-3.3mm,scale=0.7,color=\clr]
	\draw[-,thick] (0.4,0) to (-0.6,-1);
	\draw[-,thick] (0.08,0) to (0.08,-1);
	\draw[-,thick] (0.1,0) to (0.1,-.6) to (.5,-1);
	\node at (0.6,-1.13) {$\scriptstyle c$};
	\node at (0.07,-1.13) {$\scriptstyle b$};
	\node at (-0.6,-1.13) {$\scriptstyle a$};
\end{tikzpicture}
		\!\!=\!\!
\begin{tikzpicture}[baseline=-3.3mm,scale=0.7,color=\clr]
	\draw[-,thick] (0.7,0) to (-0.3,-1);
	\draw[-,thick] (0.08,0) to (0.08,-1);
	\draw[-,thick] (0.1,0) to (0.1,-.2) to (.9,-1);
	\node at (1,-1.13) {$\scriptstyle c$};
	\node at (0.1,-1.13) {$\scriptstyle b$};
	\node at (-0.4,-1.13) {$\scriptstyle a$};
\end{tikzpicture},\:
\begin{tikzpicture}[baseline=-3.3mm,scale=0.7,color=\clr]
	\draw[-,thick] (-0.4,0) to (0.6,-1);
	\draw[-,thick] (-0.08,0) to (-0.08,-1);
	\draw[-,thick] (-0.1,0) to (-0.1,-.6) to (-.5,-1);
	\node at (0.6,-1.13) {$\scriptstyle c$};
	\node at (-0.1,-1.13) {$\scriptstyle b$};
	\node at (-0.6,-1.13) {$\scriptstyle a$};
\end{tikzpicture}
		\!\!=\!\!
\begin{tikzpicture}[baseline=-3.3mm,scale=0.7,color=\clr]
	\draw[-,thick] (-0.7,0) to (0.3,-1);
	\draw[-,thick] (-0.08,0) to (-0.08,-1);
	\draw[-,thick] (-0.1,0) to (-0.1,-.2) to (-.9,-1);
	\node at (0.34,-1.13) {$\scriptstyle c$};
	\node at (-0.1,-1.13) {$\scriptstyle b$};
	\node at (-0.95,-1.13) {$\scriptstyle a$};
\end{tikzpicture},
\end{align}
	
\begin{align}
\label{symmetric+braid}
\begin{tikzpicture}[baseline = -1mm,scale=0.8,color=\clr]
	\draw[-,thick] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,thick] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\node at (0.3,-.75) {$\scriptstyle b$};
	\node at (-0.3,-.75) {$\scriptstyle a$};
\end{tikzpicture}
		=
\begin{tikzpicture}[baseline = -1mm,scale=0.8,color=\clr]
	\draw[-,thick] (0.2,-.6) to (0.2,.6);
	\draw[-,thick] (-0.2,-.6) to (-0.2,.6);
	\node at (0.2,-.75) {$\scriptstyle b$};
	\node at (-0.2,-.75) {$\scriptstyle a$};
\end{tikzpicture}
		\:, \quad 
\begin{tikzpicture}[baseline = -1mm,scale=0.8,color=\clr]
	\draw[-,thick] (0.45,.6) to (-0.45,-.6);
	\draw[-,thick] (0.45,-.6) to (-0.45,.6);
	\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
	\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
	\node at (0,-.77) {$\scriptstyle b$};
	\node at (0.5,-.77) {$\scriptstyle c$};
	\node at (-0.5,-.77) {$\scriptstyle a$};
\end{tikzpicture}
		=
\begin{tikzpicture}[baseline = -1mm,scale=0.8,color=\clr]
	\draw[-,thick] (0.45,.6) to (-0.45,-.6);
	\draw[-,thick] (0.45,-.6) to (-0.45,.6);
	\draw[-,thick] (0,-.6) to[out=90,in=-90] (.45,0);
	\draw[-,thick] (0.45,0) to[out=90,in=-90] (0,0.6);
	\node at (0,-.77) {$\scriptstyle b$};
	\node at (0.5,-.77) {$\scriptstyle c$};
	\node at (-0.5,-.77) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
%   \draw[-,line width=1.5pt] (0,0) to(0,1.4);
%    \draw(0,0.6) \wdot;  
%    %	\draw (0.7,0.6) node {$\scriptstyle a$};
%    \node at (0,-.3) {$\scriptstyle a$};
% \end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.35, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(0.2,1.6)\wdot;
				%				\draw(-.4,1.6) node {$\scriptstyle \omega_b$};
	\node at (0, -.55) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
			=
\begin{tikzpicture}[baseline = 7.5pt, scale=0.35, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(0.8,0.2)\wdot;
	%\draw(-.4,1.6) node {$\scriptstyle \omega_b$};
	\node at (0, -.55) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
\quad 
\begin{tikzpicture}[baseline = 7.5pt, scale=0.35, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(0.2,0.2)\wdot;
				%				\draw(-.4,1.6) node {$\scriptstyle \omega_b$};
	\node at (0, -.55) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
			=
\begin{tikzpicture}[baseline = 7.5pt, scale=0.35, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(0.8,1.6)\wdot;
	%\draw(-.4,1.6) node {$\scriptstyle \omega_b$};
	\node at (0, -.55) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	\node at (-0.22,.6) {$\scriptstyle a$};
	\node at (0.36,.65) {$\scriptstyle b$};
	\draw (0.08,-.2) \wdot;
\end{tikzpicture} 
				=
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	\node at (-0.22,.6) {$\scriptstyle a$};
	\node at (0.36,.65) {$\scriptstyle b$};
	\draw (-.05,.24) \wdot;
%					\draw (-0.3,.2) node{$\scriptstyle \omega_{a}$};
\end{tikzpicture}
					+
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	\node at (-0.22,.6) {$\scriptstyle a$};
	\node at (0.36,.65) {$\scriptstyle b$};
%		\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
	\draw (.22,.24) \wdot;
\end{tikzpicture}, 
\quad 
\begin{tikzpicture}[baseline = -.5mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
	\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
	\node at (-0.22,-.7) {$\scriptstyle a$};
	\node at (0.35,-.7) {$\scriptstyle b$};
	\draw (0.08,.2) \wdot;
%					\draw (0.45,.2) node{$\scriptstyle \omega_{a+b}$};  
\end{tikzpicture}
				=
\begin{tikzpicture}[baseline = -.5mm,scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
	\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
	\node at (-0.22,-.7) {$\scriptstyle a$};
	\node at (0.35,-.7) {$\scriptstyle b$};
	\draw (-.08,-.3) \wdot;
%	\draw (-0.41,-.3) node{$\scriptstyle \omega_{a}$};
\end{tikzpicture}
				+
\begin{tikzpicture}[baseline = -.5mm,scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
	\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
	\node at (-0.22,-.7) {$\scriptstyle a$};
	\node at (0.35,-.7) {$\scriptstyle b$};
	\draw (.22,-.3) \wdot;
\end{tikzpicture},
		\end{align}

\begin{equation}
\label{doublewdot}
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
	\draw[-,line width=1.5pt] (0,0) to[out=up, in=down] (0,1.8);
	\draw(0,0.6) \wdot; 
	\draw(0,1.1) \wdot; 
			%	\draw (0.7,0.6) node {$\scriptstyle a$};
	\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture} 
	=a
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
	\draw[-,line width=1.5pt] (0,0) to[out=up, in=down] (0,1.8);
	\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}, 
\end{equation}
 % To avoid confusing scalars with edge labels we usually choose to write the scalars in parentheses.		\blue{you do not use the parentheses in the following? seems we can omit the parentheses? to simplify notation. }
\begin{equation}
\label{equ:onewdot}			
\begin{tikzpicture}[baseline = -1mm,scale=0.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
	\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
	\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
	\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
	\draw(-.1,0) \wdot;
	\node at (-.2,-.35) {$\scriptstyle 1$};
	\node at (.08,-.95) {$\scriptstyle a$};
	%\node at (.45,-.35) {$\scriptstyle b$};
\end{tikzpicture}
			=
\begin{tikzpicture}[baseline = -1mm,scale=0.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.7) to (0.08,.5);
	\node at (.08,-.95) {$\scriptstyle a$};
	\draw(0.08,0) \wdot;
\end{tikzpicture}
			=
\begin{tikzpicture}[baseline = -1mm,scale=0.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
	\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
	\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
	\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
	\draw(.25,0) \wdot;
	\node at (.35,-.35) {$\scriptstyle 1$};
	\node at (.08,-.95) {$\scriptstyle a$};
				%\node at (.45,-.35) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
   \draw[-,line width=1.5pt] (0,0) to[out=up, in=down] (0,1.4);
	\draw(0,0.6) \wdot; 
	%\draw (0.7,0.6) node {$\scriptstyle a$};
        \node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(0.2,1.6)\bdot;
	%\draw(-.4,1.6) node {$\scriptstyle \omega_b$};
	\node at (0, -.55) {$\scriptstyle a$};
	\node at (1, -.55) {$\scriptstyle b$};
\end{tikzpicture}
	= 
\sum_{0 \leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[baseline = 7.5pt,scale=1, color=\clr]
	\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
	\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
	\draw[-,thick] (-.5,-.2) to (-.5,1);
	\draw[-,thick] (0.605,-.2) to (0.605,1);
	\draw(.35,0.2)\bdot;
	%\draw(.2,0) node {$\scriptstyle {\omega_{b-t}}$};
	\node at (-.5,-.35) {$\scriptstyle a$};
	\node at (0.6,-.35) {$\scriptstyle b$};
	\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
-
	 \sum_{1 \leq t \leq \min(a,b)}(t-1)!~
\begin{tikzpicture}[baseline = 7.5pt,scale=1, color=\clr]
	\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
	\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
	\draw[-,thick] (-.5,-.2) to (-.5,1);
	\draw[-,thick] (0.605,-.2) to (0.605,1);
	\draw(.35,0.2)\bdot;
	\draw(-.5,0.4)\wdot;
	\draw(.605,0.4)\wdot;
	%\draw(.2,0) node {$\scriptstyle {\omega_{b-t}}$};
	%\node at (0,1.13) {$\scriptstyle b$};
	%\node at (0.6,1.13) {$\scriptstyle d$};
	\node at (-.5,-.35) {$\scriptstyle a$};
	\node at (0.6,-.35) {$\scriptstyle b$};
	%\node at (-0.1,.5) {$\scriptstyle s$};
	\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture},
			\\
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-, line width=1.5pt] (0,-.2) to (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to(0,2.2);
	\draw(.2,0.2)\bdot;
	%\draw(-.4,.2)node {$\scriptstyle \omega_b$};
	\node at (0, -.55) {$\scriptstyle b$};
	\node at (1, -.55) {$\scriptstyle a$};
\end{tikzpicture}
		=  
		\sum_{0 \leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[baseline = 7.5pt,scale=1, color=\clr]
	\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
	\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
	\draw[-,thick] (-.5,-.2) to (-.5,1);
	\draw[-,thick] (0.605,-.2) to (0.605,1);
	\draw(.35,0.6)\bdot;
	%\draw(.2,0.8) node {$\scriptstyle {\omega_{b-t}}$};
	%\node at (0,1.13) {$\scriptstyle b$};
	%\node at (0.6,1.13) {$\scriptstyle d$};
	\node at (-.5,-.35) {$\scriptstyle b$};
	\node at (0.6,-.35) {$\scriptstyle a$};
	%\node at (-0.1,.5) {$\scriptstyle s$};
	\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
	+
\sum_{1 \leq t \leq \min(a,b)}(t-1)!~
\begin{tikzpicture}[baseline = 7.5pt,scale=1, color=\clr]
	\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
	\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
	\draw[-,thick] (-.5,-.2) to (-.5,1);
	\draw[-,thick] (0.605,-.2) to (0.605,1);
	\draw(.35,0.6)\bdot;
	\draw(-.5,0.4)\wdot;
	\draw(.605,0.4)\wdot;
	%\draw(.2,0.8) node {$\scriptstyle {\omega_{b-t}}$};
	%\node at (0,1.13) {$\scriptstyle b$};
        %\node at (0.6,1.13) {$\scriptstyle d$};
	\node at (-.5,-.35) {$\scriptstyle a$};
	\node at (0.6,-.35) {$\scriptstyle b$};
	%\node at (-0.1,.5) {$\scriptstyle s$};
	\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture},
\end{split}
\end{equation} 
		
\begin{equation}
\label{bdotmove}
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	\node at (-0.22,.65) {$\scriptstyle a$};
	\node at (0.36,.65) {$\scriptstyle b$};
	\draw (0.08,-.2) \bdot;
	%\draw (0.45,-.2) node{$\scriptstyle \omega_{a+b}$};
\end{tikzpicture} 
			=
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	\node at (-0.22,.65) {$\scriptstyle a$};
	\node at (0.36,.65) {$\scriptstyle b$};
	\draw (-.05,.24) \bdot;
	%\draw (-0.3,.2) node{$\scriptstyle \omega_{a}$};
	%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
	\draw (.22,.24) \bdot;
\end{tikzpicture}, 
   \quad 
\begin{tikzpicture}[baseline = -.5mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
	\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
	\node at (-0.22,-.65) {$\scriptstyle a$};
	\node at (0.35,-.65) {$\scriptstyle b$};
	\draw (0.08,.2) \bdot;
	%\draw (0.45,.2) node{$\scriptstyle \omega_{a+b}$};  
\end{tikzpicture}
			=~
\begin{tikzpicture}[baseline = -.5mm,scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
	\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
	\node at (-0.22,-.65) {$\scriptstyle a$};
	\node at (0.35,-.65) {$\scriptstyle b$};
	\draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
	%\draw (-0.41,-.3) node{$\scriptstyle \omega_{a}$};
	%\draw (0.48,-.3) node{$\scriptstyle \omega_{b}$};
\end{tikzpicture},
\end{equation}

\begin{equation}
\label{intergralballon}
\begin{tikzpicture}[baseline = 1.5mm, scale=.6, color=\clr]
	\draw[-, line width=1.5pt] (0.5,2) to (0.5,2.5);
	\draw[-, line width=1.5pt] (0.5,0) to (0.5,-.4);
	\draw[-,thick]  (0.5,2) to[out=left,in=up] (-.5,1)to[out=down,in=left] (0.5,0);
	\draw[-,thick]  (0.5,2) to[out=left,in=up] (0,1)
				to[out=down,in=left] (0.5,0);      
	\draw[-,thick] (0.5,0)to[out=right,in=down] (1.5,1)
				to[out=up,in=right] (0.5,2);
	\draw[-,thick] (0.5,0)to[out=right,in=down] (1,1) to[out=up,in=right] (0.5,2);
	\node at (0.5,.5){$\scriptstyle \cdots\cdots$};
	\draw (-0.5,1) \bdot; 
	\draw (0,1) \bdot; 
	%\node at (0.3,1) {$\scriptstyle \omega_1$};
	\node at (0.5,-.6) {$\scriptstyle a$};
	\draw (1,1) \bdot;
	\draw (1.5,1) \bdot; 
	%\node at (1.8,1) {$\scriptstyle \omega_1$};
	\node at (-.22,0) {$\scriptstyle 1$};
	\node at (1.2,0) {$\scriptstyle 1$};
	\node at (.3,0.3) {$\scriptstyle 1$};
	\node at (.7,0.3) {$\scriptstyle 1$};
\end{tikzpicture}
			~=~a!~
\begin{tikzpicture}[baseline = 1.5mm, scale=0.6, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.1) to[out=up, in=down] (0,1.4);
	\draw(0,0.6) \bdot; 
	%\draw (0.3,0.6) node {$\scriptstyle \omega_a$};
	\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture} ,
\end{equation}

\begin{equation}
\label{wdotbdot}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.6, color=\clr]
    \draw[-,line width=1.5pt] (0,-0.1) to[out=up, in=down] (0,1.2);
    \draw(0,0.3) \bdot; 
    \draw(0,0.8) \wdot;
%	\draw (0.3,0.2) node {$\scriptstyle \omega_a$};
    \node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}
        	=-~
\begin{tikzpicture}[baseline = 1.5mm, scale=0.6, color=\clr]
    \draw[-,line width=1.5pt] (0,-0.1) to[out=up, in=down] (0,1.2);
    \draw(0,0.3) \wdot; 
    \draw(0,0.8) \bdot;
    %\draw (0.3,0.7) node {$\scriptstyle \omega_a$};
    \node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, color=\clr]
			\draw[-,thick] (0.35,-.3) to (0.09,0.14);
			\draw[-,thick] (0.08,-.3) to (.08,0.1);
			\draw[-,thick] (-0.2,-.3) to (0.07,0.14);
			\draw[-,line width=1.5pt] (0.08,.45) to (0.08,.1);
			\node at (0.45,-.41) {$\scriptstyle c$};
			\node at (0.07,-.4) {$\scriptstyle b$};
			\node at (-0.28,-.41) {$\scriptstyle a$};
\end{tikzpicture}
		:=
\begin{tikzpicture}[baseline = 0, color=\clr]
			\draw[-,thick] (0.35,-.3) to (0.08,0.14);
			\draw[-,thick] (0.1,-.3) to (-0.04,-0.06);
			\draw[-,line width=1pt] (0.085,.14) to (-0.035,-0.06);
			\draw[-,thick] (-0.2,-.3) to (0.07,0.14);
			\draw[-,line width=1.5pt] (0.08,.45) to (0.08,.1);
			\node at (0.45,-.41) {$\scriptstyle c$};
			\node at (0.07,-.4) {$\scriptstyle b$};
			\node at (-0.28,-.41) {$\scriptstyle a$};
\end{tikzpicture}
		&=
\begin{tikzpicture}[baseline = 0, color=\clr]
			\draw[-,thick] (0.36,-.3) to (0.09,0.14);
			\draw[-,thick] (0.06,-.3) to (0.2,-.05);
			\draw[-,line width=1pt] (0.07,.14) to (0.19,-.06);
			\draw[-,thick] (-0.19,-.3) to (0.08,0.14);
			\draw[-,line width=1.5pt] (0.08,.45) to (0.08,.1);
			\node at (0.45,-.41) {$\scriptstyle c$};
			\node at (0.07,-.4) {$\scriptstyle b$};
			\node at (-0.28,-.41) {$\scriptstyle a$};
\end{tikzpicture}\:,
&
\begin{tikzpicture}[baseline = 0, color=\clr]
			\draw[-,thick] (0.35,.3) to (0.09,-0.14);
			\draw[-,thick] (0.08,.3) to (.08,-0.1);
			\draw[-,thick] (-0.2,.3) to (0.07,-0.14);
			\draw[-,line width=1.5pt] (0.08,-.45) to (0.08,-.1);
			\node at (0.45,.41) {$\scriptstyle c$};
			\node at (0.07,.43) {$\scriptstyle b$};
			\node at (-0.28,.41) {$\scriptstyle a$};
\end{tikzpicture}
		:=
\begin{tikzpicture}[baseline = 0, color=\clr]
			\draw[-,thick] (0.35,.3) to (0.08,-0.14);
			\draw[-,thick] (0.1,.3) to (-0.04,0.06);
			\draw[-,line width=1pt] (0.085,-.14) to (-0.035,0.06);
			\draw[-,thick] (-0.2,.3) to (0.07,-0.14);
			\draw[-,line width=1.5pt] (0.08,-.45) to (0.08,-.1);
			\node at (0.45,.41) {$\scriptstyle c$};
			\node at (0.07,.43) {$\scriptstyle b$};
			\node at (-0.28,.41) {$\scriptstyle a$};
\end{tikzpicture}
		&=
\begin{tikzpicture}[baseline = 0, color=\clr]
			\draw[-,thick] (0.36,.3) to (0.09,-0.14);
			\draw[-,thick] (0.06,.3) to (0.2,.05);
			\draw[-,line width=1pt] (0.07,-.14) to (0.19,.06);
			\draw[-,thick] (-0.19,.3) to (0.08,-0.14);
			\draw[-,line width=1.5pt] (0.08,-.45) to (0.08,-.1);
			\node at (0.45,.41) {$\scriptstyle c$};
			\node at (0.07,.43) {$\scriptstyle b$};
			\node at (-0.28,.41) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,scale=0.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.7) to (0.08,.5);
	\node at (.08,-.9) {$\scriptstyle a$};
	\draw(0.08,0) \bdot;
	\draw(.4,0)node {$\scriptstyle \omega_r$};
\end{tikzpicture}
		:=
\begin{tikzpicture}[baseline = -1mm,scale=0.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
	\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
	\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
	\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
        \draw(-.1,0) \bdot;
			%\draw(-.4,0)node {$\scriptstyle \omega_r$};
	\node at (-.2,-.35) {$\scriptstyle r$};
	\node at (.08,-.9) {$\scriptstyle a$};
	%\node at (.45,-.35) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
	\draw[-,line width=1.5pt] (0,0.5)to[out=up,in=down](0,1.9);
		%\draw (0.3,1.1) node{$\scriptstyle t$};
	\node at (0,.2) {$\scriptstyle a$};
\end{tikzpicture}=0 
	\text{ unless  } a \ge 0, 
        \quad \text{ }
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
		\draw[-,line width=1.5pt] (0,0) to[out=up, in=down] (0,1.4);
		\draw(0,0.6) \bdot; 
		\draw (0.65,0.6) node {$\scriptstyle \omega_r$};
		\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}
=
	0  \text{ unless } 0\le r\le a,\quad 
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
		\draw[-,line width=1.5pt] (0,0) to[out=up, in=down] (0,1.4);
		\draw(0,0.6) \bdot; 
		\draw (0.65,0.6) node {$\scriptstyle \omega_a$};
		\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture} 
	=
\begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
		\draw[-,line width=1.5pt] (0,0.5)to[out=up,in=down](0,1.9);
		%\draw (0.3,1.1) node{$\scriptstyle t$};
		\draw(0,1.2) \bdot; 
		\node at (0,.2) {$\scriptstyle a$};
\end{tikzpicture}
	\quad \text{ and } 
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
		\draw[-,line width=1.5pt] (0,0) to[out=up, in=down] (0,1.4);
		\draw(0,0.6) \bdot; 
		\draw (0.65,0.6) node {$\scriptstyle \omega_0$};
		\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture} 
	=
\begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
		\draw[-,line width=1.5pt] (0,0.5)to[out=up,in=down](0,1.9);
		%\draw (0.3,1.1) node{$\scriptstyle t$};
		\node at (0,.2) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=1.2, color=\clr]
	 \draw[-,line width=1.5pt](0,-.45) to (0,-0.25);
	 \draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
	 \draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
	 \draw[-,line width=1.5pt](0,.45) to (0,0.25);
	 \draw (-0.15,0) \bdot;
	 \draw (0.15,0) \wdot;
	 \draw (-0.4,0) node{$\scriptstyle \omega_{r}$};
	 \node at (0,-.55) {$\scriptstyle a+b$};
	 \node at (-.25,-.2) {$\scriptstyle a$};
	 %\node at (.25,-.2) {$\scriptstyle b$};
\end{tikzpicture}
	 	=\binom{a+b-r-1}{b-1}
\begin{tikzpicture}[baseline = -.5mm, scale=1.2, color=\clr]
	 \draw[-,line width=1.5pt](0,-.45) to (0,-0.25);
	 \draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
	 \draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
	 \draw[-,line width=1.5pt](0,.45) to (0,0.25);
	 \draw (-0.15,0) \bdot;
	 \draw (0.15,0) \wdot;
	 %\draw (-0.4,0) node{$\scriptstyle r$};
    \node at (-.2,-.25) {$\scriptstyle r$};
	 \node at (0,-.55) {$\scriptstyle a+b$};
%	 		\node at (-.25,-.2) {$\scriptstyle a$};
	 	%	\node at (.6,-.2) {$\scriptstyle a+b-r$};
\end{tikzpicture},
            \quad
\begin{tikzpicture}[baseline = -.5mm, scale=1.2, color=\clr]
	 \draw[-,line width=1.5pt](0,-.45) to (0,-0.25);
	 \draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
	 \draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
	 \draw[-,line width=1.5pt](0,.45) to (0,0.25);
	 \draw (-0.15,0) \bdot;
	 \draw (0.15,0) \wdot;
     % \draw (-0.25,-.2) node{$\scriptstyle r$};
	 \node at (0,-.55) {$\scriptstyle a$};
	 \node at (-.2,-.25) {$\scriptstyle r$};
	% \node at (.4,-.2) {$\scriptstyle a-r$};
\end{tikzpicture}
	 	=
\begin{tikzpicture}[baseline = -.5mm, scale=1.2, color=\clr]
	 \draw[-,line width=1.5pt](0,-.45) to (0,-0.25);
	 \draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
	 \draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
	 \draw[-,line width=1.5pt](0,.45) to (0,0.25);
	 \draw (-0.15,0) \bdot;
	 \draw (0.15,0) \wdot;
	 \draw (-0.4,0) node{$\scriptstyle \omega_{r}$};
	 \node at (0,-.55) {$\scriptstyle a$};
	 %\node at (-.6,-.2) {$\scriptstyle a+b-1$};
	 \node at (.25,-.2) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=1.2, color=\clr]
	 		\draw[-,line width=1.5pt](0,-.45) to (0,-0.25);
	 		\draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
	 		\draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
	 		\draw[-,line width=1.5pt](0,.45) to (0,0.25);
	 		\draw (-0.15,0) \bdot;
	 		\draw (0.15,0) \wdot;
	 		\node at (0,-.55) {$\scriptstyle a$};
	 		\node at (-.2,-.25) {$\scriptstyle r$};
	 		%\node at (.4,-.2) {$\scriptstyle a-r$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
		\draw[-,line width=1.5pt] (0,0) to[out=up, in=down] (0,1.4);
		\draw(0,0.6) \bdot; 
		\draw (0.65,0.6) node {$\scriptstyle \omega^\circ_r$};
		\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(0.2,1.6)\bdot;
	\draw(-.4,1.6) node {$\scriptstyle \omega_r$};
	\node at (0, -.5) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
\equiv
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(.8,.4)\bdot;
	\draw(1.5,.4) node {$\scriptstyle \omega_r$};
	\node at (0, -.5) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture},
\quad
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(0.2,.4)\bdot;
	\draw(-.4,.4) node {$\scriptstyle \omega_r$};
	\node at (0, -.5) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
\equiv
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(.8,1.6)\bdot;
	\draw(1.5,1.6) node {$\scriptstyle \omega_r$};
	\node at (0, -.5) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture},
\end{equation}

\begin{equation}
\label{ballcross}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(0.2,1.6)\bdot;
	\draw(-.4,1.6) node {$\scriptstyle \omega^\circ_r$};
	\node at (0, -.5) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
\equiv
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(.8,.4)\bdot;
	\draw(1.5,.4) node {$\scriptstyle \omega^\circ_r$};
	\node at (0, -.5) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture},
\quad
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(0.2,.4)\bdot;
	\draw(-.4,.4) node {$\scriptstyle \omega^\circ_r$};
	\node at (0, -.5) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
\equiv
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(.8,1.6)\bdot;
	\draw(1.5,1.6) node {$\scriptstyle \omega^\circ_r$};
	\node at (0, -.5) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}, 
\end{equation}

\begin{equation}
\label{dotmovemerge+high}	
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
    \draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
    \draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
    \node at (-0.22,-.7) {$\scriptstyle a$};
    \node at (0.35,-.65) {$\scriptstyle b$};
    \draw (0.08,.2) \bdot;
    \draw (0.45,.2) node{$\scriptstyle \omega_{r}$};  
\end{tikzpicture}
\equiv~
\sum_{c+d=r}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8, color=\clr]
    \draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
    \draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
    \node at (-0.22,-.7) {$\scriptstyle a$};
    \node at (0.35,-.65) {$\scriptstyle b$};
    \draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
    \draw (-0.45,-.3) node{$\scriptstyle \omega_{c}$};
    \draw (0.55,-.3) node{$\scriptstyle \omega_{d}$};
\end{tikzpicture},
\quad
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
    \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
    \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
    \node at (-0.22,.6) {$\scriptstyle a$};
    \node at (0.36,.65) {$\scriptstyle b$};
    \draw (0.08,-.2) \bdot;
    \draw (0.45,-.2) node{$\scriptstyle \omega_{r}$};
\end{tikzpicture} 
\equiv\sum_{c+d=r}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
    \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
    \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
    \node at (-0.22,.6) {$\scriptstyle a$};
    \node at (0.36,.65) {$\scriptstyle b$};
    \draw (-.05,.24) \bdot;
    \draw (-0.45,.2) node{$\scriptstyle \omega_{c}$};
    \draw (0.55,.2) node{$\scriptstyle \omega_{d}$};
    \draw (.22,.24) \bdot;
\end{tikzpicture}
,
\end{equation}
    	
% \begin{equation}
% \label{dotmovesplits+high}

% \end{equation}
    	
\begin{equation}
     \label{ballmerge}
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
    \draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
    \draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
    \node at (-0.22,-.7) {$\scriptstyle a$};
    \node at (0.35,-.65) {$\scriptstyle b$};
    \draw (0.08,.2) \bdot;
    \draw (0.45,.2) node{$\scriptstyle \omega^\circ_{r}$};  
\end{tikzpicture}
\equiv~
\sum_{c+d=r}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8, color=\clr]
    \draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
    \draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
    \node at (-0.22,-.7) {$\scriptstyle a$};
    \node at (0.35,-.65) {$\scriptstyle b$};
    \draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
    \draw (-0.45,-.3) node{$\scriptstyle \omega^\circ_{c}$};
    \draw (0.55,-.3) node{$\scriptstyle \omega_{d}$};
\end{tikzpicture}
+\sum_{c+d=r}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8, color=\clr]
    \draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
    \draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
    \node at (-0.22,-.7) {$\scriptstyle a$};
    \node at (0.35,-.65) {$\scriptstyle b$};
    \draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
    \draw (-0.45,-.3) node{$\scriptstyle \omega_{c}$};
    \draw (0.55,-.3) node{$\scriptstyle \omega^\circ_{d}$};
\end{tikzpicture},     
\end{equation}
\begin{equation}
\label{ballsplit}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
    \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
    \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
    \node at (-0.22,.6) {$\scriptstyle a$};
    \node at (0.36,.65) {$\scriptstyle b$};
    \draw (0.08,-.2) \bdot;
    \draw (0.45,-.2) node{$\scriptstyle \omega^\circ_{r}$};
\end{tikzpicture} 
\equiv\sum_{c+d=r}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
    \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
    \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
    \node at (-0.22,.6) {$\scriptstyle a$};
    \node at (0.36,.65) {$\scriptstyle b$};
    \draw (-.05,.24) \bdot;
    \draw (-0.45,.2) node{$\scriptstyle \omega^\circ_{c}$};
    \draw (0.55,.2) node{$\scriptstyle \omega_{d}$};
    \draw (.22,.24) \bdot;
\end{tikzpicture}
+
\sum_{c+d=r}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
    \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
    \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
    \node at (-0.22,.6) {$\scriptstyle a$};
    \node at (0.36,.65) {$\scriptstyle b$};
    \draw (-.05,.24) \bdot;
    \draw (-0.45,.2) node{$\scriptstyle \omega_{c}$};
    \draw (0.55,.2) node{$\scriptstyle \omega^\circ_{d}$};
    \draw (.22,.24) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
    \draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
    \draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
    \draw(0.2,1.6)\bdot;
    \draw(-.4,1.6) node {$\scriptstyle \omega_r$};
    \node at (0, -.55) {$\scriptstyle a$};
    \node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
   \overset{\eqref{sliders}}{\underset{\eqref{equ:r=0andr=a}}{=}} 
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
    \draw[-,line width=1.5pt](0,2) to (0.3,1.7);
    \draw (.6,1.1)\bdot;
    \draw[-,thick](0.3,1.7) to[out=-80,in=135](1.5,.3) to[out=-45,in=45](2,.3);
    \draw[-,thick](0.3,1.7) to[out=45,in=135](1.5,1.3) to[out=-45,in=45] (2,.3);
    \draw[-,line width=1.5pt](2,.3) to (2.5,-.2);
    \draw[-,line width=1.5pt](0,-.2) to (2.5,2);
    \node at (1.5,0) {$\scriptstyle r$};
    \node at (0, -.55) {$\scriptstyle a$};
    \node at (2.5, -.5) {$\scriptstyle b$};
\end{tikzpicture}
\overset{\eqref{dotmovecrossing}}{\equiv}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
    \draw[-,line width=1.5pt](0,2) to (0.3,1.7);
    \draw (1.4,.4)\bdot;
    \draw[-,thick](0.3,1.7) to[out=-80,in=135](1.5,.3) to[out=-45,in=45](2,.3);
    \draw[-,thick](0.3,1.7) to[out=45,in=135](1.5,1.3) to[out=-45,in=45] (2,.3);
    \draw[-,line width=1.5pt](2,.3) to (2.5,-.2);
    \draw[-,line width=1.5pt](0,-.2) to (2.5,2);
    \node at (1.5,0) {$\scriptstyle r$};
    \node at (0, -.55) {$\scriptstyle a$};
    \node at (2.5, -.5) {$\scriptstyle b$};
\end{tikzpicture}
\overset{\eqref{sliders}}{\underset{\eqref{equ:r=0andr=a}}{=}}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(.8,.4)\bdot;
	\draw(1.5,.4) node {$\scriptstyle \omega_r$};
	\node at (0, -.55) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture},
$$
$$
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
    \draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
    \draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
    \draw(0.2,1.6)\bdot;
    \draw(-.4,1.6) node {$\scriptstyle \omega^\circ_r$};
    \node at (0, -.55) {$\scriptstyle a$};
    \node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
   \overset{\eqref{sliders}}{\underset{\eqref{bw-dot}}{=}}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
    \draw[-,line width=1.5pt](0,2) to (0.3,1.7);
    \draw (.6,1.1)\bdot;
    \draw[-,thick](0.3,1.7) to[out=-80,in=135](1.5,.3) to[out=-45,in=45](2,.3);
    \draw[-,thick](0.3,1.7) to[out=45,in=135](1.5,1.3) to[out=-45,in=45] (2,.3);
    \draw[-,line width=1.5pt](2,.3) to (2.5,-.2);
    \draw[-,line width=1.5pt](0,-.2) to (2.5,2);
    \node at (1.5,0) {$\scriptstyle r$};
    \node at (0, -.55) {$\scriptstyle a$};
    \node at (2.5, -.5) {$\scriptstyle b$};
     \draw (1.2,1.6)\wdot;
\end{tikzpicture}
\overset{\eqref{wdotsmovecrossing}}{\underset{\eqref{dotmovecrossing}}{\equiv}}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
    \draw[-,line width=1.5pt](0,2) to (0.3,1.7);
    \draw (1.4,.4)\bdot;
    \draw[-,thick](0.3,1.7) to[out=-80,in=135](1.5,.3) to[out=-45,in=45](2,.3);
    \draw[-,thick](0.3,1.7) to[out=45,in=135](1.5,1.3) to[out=-45,in=45] (2,.3);
    \draw[-,line width=1.5pt](2,.3) to (2.5,-.2);
    \draw[-,line width=1.5pt](0,-.2) to (2.5,2);
    \node at (1.5,0) {$\scriptstyle r$};
    \node at (0, -.55) {$\scriptstyle a$};
    \node at (2.5, -.5) {$\scriptstyle b$};
    \draw(2,.8)\wdot;
\end{tikzpicture}
\overset{\eqref{sliders}}{\underset{\eqref{bw-dot}}{=}}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
	\draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
	\draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
	\draw(.8,.4)\bdot;
	\draw(1.5,.4) node {$\scriptstyle \omega^\circ_r$};
	\node at (0, -.55) {$\scriptstyle a$};
	\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}.
$$
For \eqref{dotmovemerge+high}, we have
\begin{equation}
\label{dotsmovemerge1}
\begin{aligned}
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
        \draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
	\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
	\node at (-0.22,-.65) {$\scriptstyle a$};
	\node at (0.35,-.6) {$\scriptstyle b$};
	\draw (0.08,.2) \bdot;
	\draw (0.45,.2)node{$\scriptstyle \omega_{r}$};
\end{tikzpicture}
 &\overset{\eqref{equ:r=0andr=a}}{=}
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
\draw[-,line width=1pt] (0.3,-.5) to [out=90,in=-30] (0,-.2);
\draw[-,line width=1pt] (-0.3,-.5) to [out=90,in=-150](0,-.2);
\draw[-,line width=1.5pt] (0,-.2) to (0,0);
\draw[-,line width=1pt] (0,0) to[out=180,in=-180] (0,.5);
\draw[-,line width=1pt] (0,0) to[out=0,in=0] (0,.5);
\draw[-,line width=1.5pt] (0,.7) to (0,.5);
\node at (-0.3,-.65) {$\scriptstyle a$};
\node at (0.3,-.6) {$\scriptstyle b$};
\draw (-0.15,.25) \bdot;
%\draw (0.15,.25) \wdot;
\draw (-0.35,.2) node {$\scriptstyle r$};  
\end{tikzpicture} 
\overset{\eqref{mergesplit}}{\underset{\eqref{bdotmove}}{=}}\sum_{k\ge 0}
\begin{tikzpicture}[baseline = 7.5pt,scale=0.8, color=\clr]
	\draw[-,thick] (-.5,-.3) to (-.5,.5);
	\draw[-,thick] (0.5,-.3) to (0.5,.5);
%		 	\draw(.35,0.6)\bdot;
        \draw[-,thick] (-0.5,-.1) to (0.5,.4);
        \draw[-,thick] (0.5,-.1) to (-0.5,.4);
        \draw[-,thick] (-0.5,.5) to[out=90,in=-180] (0,.8);
        \draw[-,thick] (0.5,.5) to[out=90,in=0] (0,.8);
        \draw[-,thick] (0,.8) to (0,1);
        \draw (-0.5,.15) \bdot;
        \draw (-0.3,.3) \bdot;
        \node at (-0.5,-.55) {$\scriptstyle a$};
        \node at (0.5,-.5) {$\scriptstyle b$};
        \node at (-0.3,-.2) {$\scriptstyle k$};
\end{tikzpicture}
\\
&\overset{\eqref{dotmovecrossing}}{=}
\sum_{k\ge 0}\sum_{t\ge 0}t!\:
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
	\draw[-,line width=1.2pt](-.8,1.3) to (-.8,1.2) to (-.48,.8);
	\draw[-,thick](-.8,1.2) to (-.8,-.2);
	\draw[-,line width=1.2pt] (-.8,-.2) to (-.48,0);
	\draw[-,thick]  (0.58,0) to (-.48,.8);
	\draw[-,line width=1.2pt](.58,0) to (.9,-.3)to (.9,-.4);
	\draw[-,thick]  (-.48,0) to (.58,.8);
	\draw[-,thick] (-.5,0) to (-.5,.8);
	\draw[-,thick] (0.605,0) to (0.605,.8);
	\draw(.35,0.2)\bdot;
	\draw(-.8,0.5)\bdot;
	\node at (-.8,-.6) {$\scriptstyle a$};
	\node at (0.9,-.55) {$\scriptstyle b$};
	\node at (0.7,.5) {$\scriptstyle t$};
	\node at (-0.4,.5) {$\scriptstyle t$};
	\node at (1.9,.7) {$\scriptstyle a+b-r-k$};
	\node at (-0.5,-.2) {$\scriptstyle k$};
	\draw[-,line width=1.2pt](-.8,-.4) to (-.8,-.2);
	\draw[-,thick](.9,-.3) to (.9,1.2);
	\draw[-,line width=1.2pt](.9,1.3) to (.9,1.2) to (.58,.8);
	\draw[-,thick](-.8,1.3) to [out=90,in=180](.05,1.7);
	\draw[-,thick](.9,1.3) to [out=90,in=0](.05,1.7);
	\draw[-,thick](.05,1.9) to (.05,1.7);
\end{tikzpicture}
	 -\sum_{k\ge 0}\sum_{t\ge 1}(t-1)!\:
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
	\draw[-,line width=1.2pt](-.8,1.3) to (-.8,1.2) to (-.48,.8);
	\draw[-,thick](-.8,1.2) to (-.8,-.2);
	\draw[-,line width=1.2pt] (-.8,-.2) to (-.48,0);
	\draw[-,thick]  (0.58,0) to (-.48,.8);
	\draw[-,line width=1.2pt](.58,0) to (.9,-.3)to (.9,-.4);
	\draw[-,thick]  (-.48,0) to (.58,.8);
	\draw[-,thick] (-.5,0) to (-.5,.8);
	\draw[-,thick] (0.605,0) to (0.605,.8);
	\draw(.35,0.2)\bdot;
	\draw(-.8,0.5)\bdot;
	\node at (-.8,-.6) {$\scriptstyle a$};
	\node at (0.9,-.55) {$\scriptstyle b$};
	\node at (0.8,.4) {$\scriptstyle t$};
	\node at (-0.3,.4) {$\scriptstyle t$};
	\node at (1.9,.5) {$\scriptstyle a+b-r-k$};
	\node at (-0.5,-.2) {$\scriptstyle k$};
	\draw[-,line width=1.2pt](-.8,-.4) to (-.8,-.2);
	\draw[-,thick](.9,-.3) to (.9,1.2);
	\draw[-,line width=1.2pt](.9,1.3) to (.9,1.2) to (.58,.8);
	\draw[-,thick](-.8,1.3) to [out=90,in=180](.05,1.7);
	\draw[-,thick](.9,1.3) to [out=90,in=0](.05,1.7);
	\draw[-,thick](.05,1.9) to (.05,1.7);
	\draw(-.5,0.5)\wdot;
	\draw(.6,0.5)\wdot;
\end{tikzpicture}\\
	&\overset{\eqref{webassoc}\eqref{equ:r=0}\eqref{swallows}}{\underset{\eqref{equ:onewdot}\eqref{equ:r=0andr=a}}{=}}
		 \sum_{c+d+t=r}r_{c,d,t}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
	\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
	\node at (-0.22,-.65) {$\scriptstyle a$};
	\node at (0.35,-.65) {$\scriptstyle b$};
	\draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
	\draw (-0.45,-.3) node{$\scriptstyle \omega_{c}$};
	\draw (0.55,-.3) node{$\scriptstyle \omega_{d}$};
\end{tikzpicture}
		 -
		 \sum_{c+d+t=r}r'_{c,d,t}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
	\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
	\node at (-0.22,-.65) {$\scriptstyle a$};
	\node at (0.35,-.65) {$\scriptstyle b$};
	\draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
	\draw (-0.45,-.3) node{$\scriptstyle \omega^\circ_{c}$};
	\draw (0.55,-.3) node{$\scriptstyle \omega^\circ_{d}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
  	\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
  	\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
  	\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
  	\node at (-0.22,.6) {$\scriptstyle a$};
  	\node at (0.36,.65) {$\scriptstyle b$};
  	\draw (0.08,-.2) \bdot;
  	\draw (0.45,-.2) node{$\scriptstyle \omega_{r}$};
\end{tikzpicture} 
  		=~
  		\sum_{c+d+t=r}r_{c,d,t}
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
  	\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
  	\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
  	\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
  	\node at (-0.22,.6) {$\scriptstyle a$};
  	\node at (0.36,.65) {$\scriptstyle b$};
  	\draw (-.05,.24) \bdot;
  	\draw (-0.35,.2) node{$\scriptstyle \omega_{c}$};
  	\draw (0.55,.2) node{$\scriptstyle \omega_{d}$};
  	\draw (.22,.24) \bdot;
  \end{tikzpicture}
  		+
  		\sum_{c+d+t=r}r'_{c,d,t}
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
  	\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
  	\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
  	\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
  	\node at (-0.22,.6) {$\scriptstyle a$};
  	\node at (0.36,.65) {$\scriptstyle b$};
  	\draw (-.05,.24) \bdot;
  	\draw (-0.35,.2) node{$\scriptstyle \omega^\circ_{c}$};
  	\draw (0.55,.2) node{$\scriptstyle \omega^\circ_{d}$};
  	\draw (.22,.24) \bdot;
\end{tikzpicture}.
\end{equation}
Finally, for \eqref{ballmerge}, we have 
\begin{align*}
\begin{tikzpicture}[baseline = -.5mm, scale=.8, color=\clr]
    \draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
    \draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
    \node at (-0.22,-.65) {$\scriptstyle a$};
    \node at (0.35,-.65) {$\scriptstyle b$};
    \draw (0.08,.2) \bdot;
    \draw (0.45,.2) node{$\scriptstyle \omega^\circ_{r}$};  
\end{tikzpicture}
&
    \overset{\eqref{mergesplit}}{\underset{\eqref{bdotmove}}{=}}\sum_{k\ge 0}
\begin{tikzpicture}[baseline = 7.5pt,scale=0.8, color=\clr]
	\draw[-,thick] (-.5,-.3) to (-.5,.5);
	\draw[-,thick] (0.5,-.3) to (0.5,.5);
					%		 	\draw(.35,0.6)\bdot;
	\draw[-,thick] (-0.5,-.1) to (0.5,.4);
	\draw[-,thick] (0.5,-.1) to (-0.5,.4);
	\draw[-,thick] (-0.5,.5) to[out=90,in=-180] (0,.8);
	\draw[-,thick] (0.5,.5) to[out=90,in=0] (0,.8);
	\draw[-,thick] (0,.8) to (0,1);
	\draw (-0.5,.15) \bdot;
	\draw (-0.3,.3) \bdot;
	\draw (0.5,.6) \wdot;
	\node at (-0.5,-.5) {$\scriptstyle a$};
	\node at (0.5,-.5) {$\scriptstyle b$};
	\node at (-0.3,-.2) {$\scriptstyle k$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt,scale=0.8, color=\clr]
	\draw[-,thick] (-.5,-.3) to (-.5,.5);
	\draw[-,thick] (0.5,-.3) to (0.5,.5);
					%		 	\draw(.35,0.6)\bdot;
	\draw[-,thick] (-0.5,-.1) to (0.5,.4);
	\draw[-,thick] (0.5,-.1) to (-0.5,.4);
	\draw[-,thick] (-0.5,.5) to[out=90,in=-180] (0,.8);
	\draw[-,thick] (0.5,.5) to[out=90,in=0] (0,.8);
	\draw[-,thick] (0,.8) to (0,1);
	\draw (-0.5,.15) \bdot;
	\draw (-0.3,.3) \bdot;
	\draw (-0.3,0) \wdot;
	\node at (-0.5,-.5) {$\scriptstyle a$};
	\node at (0.5,-.5) {$\scriptstyle b$};
	\node at (-0.3,-.2) {$\scriptstyle k$};
\end{tikzpicture}
				+\sum_{k\ge 0}
\begin{tikzpicture}[baseline = 7.5pt,scale=0.8, color=\clr]
	\draw[-,thick] (-.5,-.3) to (-.5,.5);
	\draw[-,thick] (0.5,-.3) to (0.5,.5);
	\draw[-,thick] (-0.5,-.1) to (0.5,.4);
	\draw[-,thick] (0.5,-.1) to (-0.5,.4);
	\draw[-,thick] (-0.5,.5) to[out=90,in=-180] (0,.8);
	\draw[-,thick] (0.5,.5) to[out=90,in=0] (0,.8);
	\draw[-,thick] (0,.8) to (0,1);
	\draw (-0.5,.15) \bdot;
	\draw (-0.3,.3) \bdot;
	\draw (0.5,.1) \wdot;
	\node at (-0.5,-.5) {$\scriptstyle a$};
	\node at (0.5,-.5) {$\scriptstyle b$};
	\node at (-0.3,-.2) {$\scriptstyle k$};
\end{tikzpicture}\\
  &\overset{\eqref{dotmovecrossing+high}}{\equiv}\sum_{k\ge 0}
  \begin{tikzpicture}[baseline = 7.5pt,scale=0.8, color=\clr]
	\draw[-,thick] (-.5,-.3) to (-.5,.5);
	\draw[-,thick] (0.5,-.3) to (0.5,.5);
	\draw[-,thick] (-0.5,-.1) to (0.5,.4);
	\draw[-,thick] (0.5,-.1) to (-0.5,.4);
	\draw[-,thick] (-0.5,.5) to[out=90,in=-180] (0,.8);
	\draw[-,thick] (0.5,.5) to[out=90,in=0] (0,.8);
	\draw[-,thick] (0,.8) to (0,1);
	\draw (-0.5,.15) \bdot;
	\draw (0.3,0) \bdot;
	\draw (-0.3,0) \wdot;
	\node at (-0.5,-.5) {$\scriptstyle a$};
	\node at (0.5,-.5) {$\scriptstyle b$};
	\node at (-0.3,-.2) {$\scriptstyle k$};
\end{tikzpicture}
	+\sum_{k\ge 0}
\begin{tikzpicture}[baseline = 7.5pt,scale=0.8, color=\clr]
	\draw[-,thick] (-.5,-.3) to (-.5,.5);
	\draw[-,thick] (0.5,-.3) to (0.5,.5);
	%		 	\draw(.35,0.6)\bdot;
	\draw[-,thick] (-0.5,-.1) to (0.5,.4);
	\draw[-,thick] (0.5,-.1) to (-0.5,.4);
	\draw[-,thick] (-0.5,.5) to[out=90,in=-180] (0,.8);
	\draw[-,thick] (0.5,.5) to[out=90,in=0] (0,.8);
	\draw[-,thick] (0,.8) to (0,1);
	\draw (-0.5,.15) \bdot;
	\draw (0.3,0) \bdot;
	\draw (0.5,.1) \wdot;
	\node at (-0.5,-.5) {$\scriptstyle a$};
	\node at (0.5,-.5) {$\scriptstyle b$};
	\node at (-0.3,-.2) {$\scriptstyle k$};
\end{tikzpicture}
\overset{\eqref{webassoc}}{\underset{\eqref{swallows}}{\equiv}}\sum_{c+d=r}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8, color=\clr]
    \draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
    \draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
    \node at (-0.22,-.65) {$\scriptstyle a$};
    \node at (0.35,-.65) {$\scriptstyle b$};
    \draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
    \draw (-0.45,-.3) node{$\scriptstyle \omega^\circ_{c}$};
    \draw (0.55,-.3) node{$\scriptstyle \omega_{d}$};
\end{tikzpicture}
+	\sum_{c+d=r}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8, color=\clr]
    \draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
    \draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
    \draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
    \node at (-0.22,-.65) {$\scriptstyle a$};
    \node at (0.35,-.65) {$\scriptstyle b$};
    \draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
    \draw (-0.45,-.3) node{$\scriptstyle \omega_{c}$};
    \draw (0.55,-.3) node{$\scriptstyle \omega^\circ_{d}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	\draw(0,0) \bdot; 
	\node at (.4,0) {$\scriptstyle \omega_a$};
	\draw(0,0.5) \bdot;
	\node at (.4,0.5) {$\scriptstyle \omega_r$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
	=
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	\draw(0,0) \bdot; 
	\node at (.4,0) {$\scriptstyle \omega_r$};
	\draw(0,0.5) \bdot;
	\node at (.4,0.5) {$\scriptstyle \omega_a$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}, \qquad
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	\draw(0,0) \bdot; 
        \node at (.4,0.5) {$\scriptstyle \omega^\circ_a$};
	\draw(0,0.5) \bdot;
	\node at (.4,0) {$\scriptstyle \omega^\circ_b$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
	\equiv~
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	\draw(0,0) \bdot; 
        \node at (.4,0.5) {$\scriptstyle \omega^\circ_b$};
	\draw(0,0.5) \bdot;
	\node at (.4,0) {$\scriptstyle \omega^\circ_a$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture},
\end{equation}
\begin{equation}
\label{wdotballcommute}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	\draw(0,0) \bdot; 
        \node at (.4,0.5) {$\scriptstyle \omega_r$};
	\draw(0,0.5) \bdot;
	\node at (.4,0) {$\scriptstyle \omega^\circ_a$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
			\equiv~
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	\draw(0,0) \bdot; 
        \node at (.4,0.5) {$\scriptstyle \omega^\circ_a$};
	\draw(0,0.5) \bdot;
	\node at (.4,0) {$\scriptstyle \omega_r$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
+
2\sum_{t\ge 1}(
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	\draw(0,0) \bdot; 
        \node at (.6,0.5) {$\scriptstyle \omega^\circ_{a+t}$};
	\draw(0,0.5) \bdot;
	\node at (.6,0) {$\scriptstyle \omega_{r-t}$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
			-
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	\draw(0,0) \bdot; 
        \node at (.6,0.5) {$\scriptstyle \omega^\circ_{r-t}$};
	\draw(0,0.5) \bdot;
	\node at (.6,0) {$\scriptstyle \omega_{a+t}$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	\draw(0,0) \bdot; 
	\node at (.4,0) {$\scriptstyle w_a$};
	\draw(0,0.5) \bdot;
	\node at (.4,0.5) {$\scriptstyle w_r$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
&\overset{\eqref{equ:r=0andr=a}}{=}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,0.4) to (0,.9);
	\draw[-,line width=1.5pt] (0,-0.2) to (0,-.4);
	\draw[-,line width=1pt] (0,-.2) to[out=180, in=180] (0,.4);
	\draw[-,line width=1pt] (0,-.2) to[out=0, in=0] (0,.4);
	\draw(-.18,.1) \bdot; 
	\node at (-.3,-.2) {$\scriptstyle a$};
	\draw(0,0.6) \bdot;
	\node at (.4,0.6) {$\scriptstyle w_r$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
	\overset{\eqref{dotsmovemerge1}}{=}\sum_{c+d+t=r}r_{c,d,t}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to (0,.9);
	\draw[-,line width=1.5pt] (0,-0.2) to (0,-.4);
	\draw[-,line width=1.5pt] (0,-.2) to[out=180, in=180] (0,.7);
	\draw[-,line width=1pt] (0,-.2) to[out=0, in=0] (0,.7);
	\draw(-.2,.5) \bdot; 
	\draw(-.2,0) \bdot; 
	\draw(.2,.5) \bdot; 
	\node at (-.55,.5) {$\scriptstyle \omega_c$};
	\node at (.6,.5) {$\scriptstyle \omega_d$};
	\node at (-.45,-.1) {$\scriptstyle a$};
%\draw(0,0.6) \bdot;
%\node at (.3,0.6) {$\scriptstyle w_r$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
		-\sum_{c+d+t=r}r'_{c,d,t}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to (0,.9);
	\draw[-,line width=1.5pt] (0,-0.2) to (0,-.4);
	\draw[-,line width=1.5pt] (0,-.2) to[out=180, in=180] (0,.7);
	\draw[-,line width=1pt] (0,-.2) to[out=0, in=0] (0,.7);
	\draw(-.2,.5) \bdot; 
	\draw(-.2,0) \bdot; 
	\draw(.2,.5) \bdot; 
	\node at (-.55,.5) {$\scriptstyle \omega^\circ_c$};
	\node at (.6,.5) {$\scriptstyle \omega^\circ_d$};
	\node at (-.45,-.1) {$\scriptstyle a$};
%\draw(0,0.6) \bdot;
%\node at (.3,0.6) {$\scriptstyle w_r$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
	\\
	&\overset{\eqref{dots-ball}}{=}\sum_{c+d+t=r}r_{c,d,t}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to (0,.9);
	\draw[-,line width=1.5pt] (0,-0.2) to (0,-.4);
	\draw[-,line width=1pt] (0,-.2) to[out=180, in=180] (0,.7);
	\draw[-,line width=1pt] (0,-.2) to[out=0, in=0] (0,.7);
	\draw(-.2,.5) \bdot; 
	\draw(-.2,0) \bdot; 
	\draw(.2,0) \bdot; 
	\node at (-.45,.5) {$\scriptstyle a$};
	\node at (.6,0) {$\scriptstyle \omega_d$};
	\node at (-.55,0) {$\scriptstyle \omega_c$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
	+\sum_{c+d+t=r}r'_{c,d,t}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to (0,.9);
	\draw[-,line width=1.5pt] (0,-0.2) to (0,-.4);
	\draw[-,line width=1pt] (0,-.2) to[out=180, in=180] (0,.7);
	\draw[-,line width=1pt] (0,-.2) to[out=0, in=0] (0,.7);
	\draw(-.2,.5) \bdot; 
	\draw(-.2,0) \bdot; 
	\draw(.2,0) \bdot; 
	\node at (-.45,.5) {$\scriptstyle a$};
	\node at (.6,0) {$\scriptstyle \omega^\circ_d$};
	\node at (-.55,0) {$\scriptstyle \omega^\circ_c$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
\overset{\eqref{dotsmovesplits1}}{=}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.7, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	\draw(0,0) \bdot; 
	\node at (.4,0) {$\scriptstyle w_r$};
	\draw(0,0.5) \bdot;
	\node at (.4,0.5) {$\scriptstyle w_a$};
	\node at (0,-.6) {$\scriptstyle k$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to(0,.3);
	\draw[-,line width=1.5pt] (0,0.3) to(0,-.4);
	\draw(0,0.4) \bdot; 
	\draw (0.4,.4) node {$\scriptstyle\omega^\circ_{a}$}; 
	\draw(0,-0.1) \bdot; 
	\draw (0.4,-0.1) node {$\scriptstyle \omega^\circ_{r}$}; 
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}
	-
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to(0,.3);
	\draw[-,line width=1.5pt] (0,0.3) to(0,-.4);
	\draw(0,0.4) \bdot; 
	\draw (0.4,.4) node {$\scriptstyle\omega^\circ_{r}$}; 
	\draw(0,-0.1) \bdot; 
	\draw (0.4,-0.1) node {$\scriptstyle \omega^\circ_{a}$}; 
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}
	&\overset{\eqref{ballmerge}}{\underset{\eqref{ballsplit}}{\equiv}}
				\sum_{c+d=r}(
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
	\draw(-0.2,0) \bdot;
	\draw(-0.2,0.3) \bdot;
	\draw (-0.5,0) node {$\scriptstyle \omega^\circ_{c}$};
	\draw (-0.3,-.3) node {$\scriptstyle a$};
	\draw (0,-0.6) node {$\scriptstyle k$};
	\draw(0.2,0) \bdot;
	\draw(0.2,0.3) \wdot;
	\draw (0.5,0) node {$\scriptstyle \omega_d$};
\end{tikzpicture}			
				-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
	\draw(-0.2,0) \bdot;
	\draw(-0.2,0.3) \bdot;
	\draw (-0.3,-.3) node {$\scriptstyle a$};
	\draw (-0.5,0.3) node {$\scriptstyle \omega^\circ_c$};
	\draw (0,-0.6) node {$\scriptstyle k$};
	\draw(0.2,0) \wdot;
	\draw(0.2,0.3) \bdot;
	\draw (0.5,0.3) node {$\scriptstyle \omega_d$};
\end{tikzpicture}
	)
      +\sum_{c+d=r}(
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
	\draw(-0.2,0) \bdot;
	\draw(-0.2,0.3) \bdot;
	\draw (-0.5,0) node {$\scriptstyle \omega_{c}$};
	\draw (-0.3,-.3) node {$\scriptstyle a$};
	\draw (0,-0.6) node {$\scriptstyle k$};
	\draw(0.2,0) \bdot;
	\draw(0.2,0.3) \wdot;
	\draw (0.5,0) node {$\scriptstyle \omega^\circ_d$};
\end{tikzpicture}
	-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
	\draw(-0.2,0) \bdot;
	\draw(-0.2,0.3) \bdot;
	\draw (-0.3,-.3) node {$\scriptstyle a$};
	\draw (-0.5,0.3) node {$\scriptstyle \omega_c$};
	\draw (0,-0.6) node {$\scriptstyle k$};
	\draw(0.2,0) \wdot;
	\draw(0.2,0.3) \bdot;
	\draw (0.5,0.3) node {$\scriptstyle \omega^\circ_d$};
\end{tikzpicture}
	)\\
&\overset{\eqref{dots-ball}}{=}2\sum_{c+d=r}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	\draw[-,line width=1.5pt] (0,1.2) to(0,1);
	\draw[-,thick] (0,1) to [out=left,in=up] (-.3,.8);
	\draw[-,thick] (0,1) to [out=right,in=up] (.3,.8);
	\draw[-,thick] (0.3,.2) to [out=left,in=left] (.3,.8);
	\draw[-,thick] (0.3,.2) to [out=right,in=right] (.3,.8);
	%
	%\draw[-,thick] (-.3,-0.3) to [out=left,in=left] (-.3,0.2);
	%\draw[-,thick] (-.3,-0.3) to [out=right,in=right] (-.3,0.2);
	%
        \draw[-,line width=1pt] (-.3,-0.3) to(-0.3,.8);
	\draw[-,line width=1pt] (.3,-0.3) to(0.3,.2);
	\draw(-0.3,0.5) \bdot; 
	\draw (-.3,-0.55) node {$\scriptstyle a$};
	\draw(0.16,0.65) \bdot;
	\draw(0.16,0.35) \wdot;
	\draw[-,thick] (0,-0.5) to [out=left,in=down] (-.3,-.3);
	\draw[-,thick] (0,-0.5) to [out=right,in=down] (.3,-.3);
	\draw[-,line width=1.5pt] (0,-0.7) to(0,-.5);	
	%\draw(-0.15,-0.05) \wdot; 
	\draw(-.3,-0.05) \bdot;
	\draw (-.6,-0.1) node {$\scriptstyle \omega^\circ_c$};
	\draw (1.2,0.5) node {$\scriptstyle k-a-d$}; 
	\draw (0,-0.9) node {$\scriptstyle k$};
\end{tikzpicture}
\overset{\eqref{webassoc}}{=}2\sum_{c+d=r}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	\draw[-,line width=1.5pt] (0.1,1.2) to(0.1,1.1);
	\draw[-,thick] (0.1,1.1) to [out=left,in=up] (-.1,0.8);
	\draw[-,thick] (0.1,1.1) to [out=right,in=up] (.5,.5);
	\draw[-,thick] (0.3,.2) to [out=left,in=down] (.1,.5);
	\draw[-,thick] (0.3,.2) to [out=right,in=down] (.5,.5);
	\draw[-,thick] (-.1,.8) to [out=left,in=up] (-.3,.5);
	\draw[-,thick] (-.1,.8) to [out=right,in=up] (.1,.5);
	\draw(0.1,0.6) \bdot;
	\draw(0.1,0.4) \wdot;
	%\draw[-,thick] (-.3,-0.3) to [out=left,in=left] (-.3,0.2);
	%\draw[-,thick] (-.3,-0.3) to [out=right,in=right] (-.3,0.2);
					%
	\draw[-,line width=1pt] (-.3,-0.3) to(-0.3,.5);
	\draw[-,line width=1pt] (.3,-0.3) to(0.3,.2);
	\draw(-0.3,0.6) \bdot; 
	\draw (-.3,-0.55) node {$\scriptstyle a$};
%					\draw(0.16,0.65) \wdot;
%					\draw(0.16,0.35) \bdot;
	\draw[-,thick] (0,-0.5) to [out=left,in=down] (-.3,-.3);
	\draw[-,thick] (0,-0.5) to [out=right,in=down] (.3,-.3);
	\draw[-,line width=1.5pt] (0,-0.7) to(0,-.5);	 
	\draw(-0.3,-0.05) \bdot;
	\draw (-.6,-0.1) node {$\scriptstyle \omega^\circ_c$};
	\draw (1.2,0.5) node {$\scriptstyle k-a-d$}; 
	\draw (0,-0.9) node {$\scriptstyle k$};
\end{tikzpicture}\\
				&\overset{\eqref{bdotmove}}{=}2\sum_{c+d=r}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	\draw[-,line width=1.5pt] (0.1,1.2) to(0.1,1.1);
	\draw[-,thick] (0.1,1.1) to [out=left,in=up] (-.1,.8);
	\draw[-,thick] (0.1,1.1) to [out=right,in=up] (.5,.5);
	\draw[-,line width=1.5pt] (-0.1,.8) to(-0.1,.7);
	\draw[-,thick] (0.3,.2) to [out=left,in=down] (.1,.5);
	\draw[-,thick] (0.3,.2) to [out=right,in=down] (.5,.5);
	\draw[-,thick] (-.1,.7) to [out=left,in=up] (-.3,.5);
	\draw[-,thick] (-.1,.7) to [out=right,in=up] (.1,.5);
	\draw(-0.1,0.85) \bdot;
	\draw(0.1,0.4) \wdot;
	%\draw[-,thick] (-.3,-0.3) to [out=left,in=left] (-.3,0.2);
	%\draw[-,thick] (-.3,-0.3) to [out=right,in=right] (-.3,0.2);
	%
	\draw[-,line width=1pt] (-.3,-0.3) to(-0.3,.5);
	\draw[-,line width=1pt] (.3,-0.3) to(0.3,.2);
	%\draw (-.4,1) node {$\scriptstyle a+d$};
	%					\draw(0.16,0.65) \wdot;
	%					\draw(0.16,0.35) \bdot;
	\draw[-,thick] (0,-0.5) to [out=left,in=down] (-.3,-.3);
	\draw[-,thick] (0,-0.5) to [out=right,in=down] (.3,-.3);
	\draw[-,line width=2pt] (0,-0.7) to(0,-.5);	
	\draw(-0.3,-0.05) \bdot;
	\draw (-.6,-0.1) node {$\scriptstyle \omega^\circ_c$}; 
	\draw (0,-0.9) node {$\scriptstyle k$};
\end{tikzpicture}
				\overset{\eqref{webassoc}}{\underset{\eqref{equ:twowhite=0}}{=}}0.
			\end{align*}
For \eqref{wdotballcommute} we have 
\begin{align*}
\begin{tikzpicture}[baseline = 1.5mm, scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to(0,.3);
	%\draw[-,thick] (0,0.3) to [out=-180,in=180] (0,-.2);
	%\draw[-,thick] (0,0.3) to [out=0,in=0] (0,-.2);
	\draw[-,line width=1.5pt] (0,0.3) to(0,-.4);
	\draw(0,0.4) \bdot; 
	\draw (0.4,.4) node {$\scriptstyle\omega_{r}$}; 
	\draw(0,-0.1) \bdot; 
	\draw (0.4,-0.1) node {$\scriptstyle \omega^\circ_a$};
	%\draw(0.15,0.05) \wdot; 
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}
			-
\begin{tikzpicture}[baseline = 1.5mm, scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to(0,.3);
	\draw[-,line width=1.5pt] (0,0.3) to(0,-.4);
	\draw(0,0.4) \bdot; 
	\draw (0.4,.4) node {$\scriptstyle\omega^\circ_{a}$}; 
	\draw(0,-0.1) \bdot; 
	\draw (0.4,-0.1) node {$\scriptstyle \omega_r$};
	%\draw(0.15,0.05) \wdot; 
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}
	&=
\begin{tikzpicture}[baseline = 1.5mm, scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to(0,.3);
	\draw[-,thick] (0,0.3) to [out=-180,in=180] (0,-.2);
	\draw[-,thick] (0,0.3) to [out=0,in=0] (0,-.2);
	\draw[-,line width=1.5pt] (0,-0.2) to(0,-.4);
	\draw(0,0.5) \bdot; 
	\draw (0.4,.5) node {$\scriptstyle\omega_{r}$}; 
	\draw(-0.15,0.05) \bdot; 
	\draw (-0.45,0.05) node {$\scriptstyle \omega_a$};
	\draw(0.15,0.05) \wdot; 
	\draw (0.3,-0.1) node {$\scriptstyle 1$};
        \draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}
			-
\begin{tikzpicture}[baseline = 1.5mm, scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to(0,0);
	\draw[-,thick] (0,0) to [out=180,in=-180] (0,.5);
	\draw[-,thick] (0,0) to [out=0,in=0] (0,.5);
	\draw[-,line width=1.5pt] (0,0.5) to(0,.7);
	\draw(0,-0.2) \bdot; 
	\draw (0.4,-.2) node {$\scriptstyle\omega_{r}$}; 
	\draw(-0.15,0.25) \bdot; 
	\draw (-0.45,0.25) node {$\scriptstyle \omega_a$};
	\draw(0.15,0.25) \wdot; 
	\draw (0.3,0.15) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}\\
			&\overset{\eqref{dotmovemerge+high}}{\equiv}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
        \draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
         \draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
         \draw(-0.2,0) \bdot;
    \draw(-0.2,0.3) \bdot;
        \draw (-0.5,0) node {$\scriptstyle \omega_a$};
         \draw (-0.6,0.3) node {$\scriptstyle \omega_{r-1}$};
		\draw (0,-0.6) node {$\scriptstyle k$};
		\draw(0.2,0) \wdot;
		\draw(0.2,0.3) \bdot;
		\draw (0.3,-.2) node {$\scriptstyle 1$};
\end{tikzpicture}
			+
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
				\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
				\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
				\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
				\draw[-,thick] (-.2,-.1) to (-.2,.4);
				\draw[-,thick] (.2,-.1) to (0.2,.4);
				\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
				\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
				\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
				\draw(-0.2,0) \bdot;
				\draw(-0.2,0.3) \bdot;
				\draw (-0.5,0) node {$\scriptstyle \omega_a$};
				\draw (-0.5,0.3) node {$\scriptstyle \omega_r$};
				\draw (0,-0.6) node {$\scriptstyle k$};
				\draw(0.2,0) \wdot;
				\draw (0.3,-.2) node {$\scriptstyle 1$};
\end{tikzpicture}
			-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
				\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
				\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
				\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
				\draw[-,thick] (-.2,-.1) to (-.2,.4);
				\draw[-,thick] (.2,-.1) to (0.2,.4);
				\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
				\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
				\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
				\draw(-0.2,0) \bdot;
				\draw(-0.2,0.3) \bdot;
				\draw (-0.5,.3) node {$\scriptstyle \omega_a$};
				\draw (-0.6,0) node {$\scriptstyle \omega_{r-1}$};
				\draw (0,-0.6) node {$\scriptstyle k$};
				\draw(0.2,0.3) \wdot;
				\draw(0.2,0) \bdot;
				\draw (0.3,-.2) node {$\scriptstyle 1$};
\end{tikzpicture}
			-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
				\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
				\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
				\draw[-,thick] (-.2,-.1) to (-.2,.4);
				\draw[-,thick] (.2,-.1) to (0.2,.4);
				\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
				\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
				\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
				\draw(-0.2,0) \bdot;
				\draw(-0.2,0.3) \bdot;
				\draw (-0.5,0) node {$\scriptstyle \omega_r$};
				\draw (-0.5,0.3) node {$\scriptstyle \omega_a$};
				\draw (0,-0.6) node {$\scriptstyle k$};
				\draw(0.2,0.3) \wdot;
				\draw (0.3,-.2) node {$\scriptstyle 1$};
\end{tikzpicture}
			\overset{\eqref{extrarelation}}{\underset{\eqref{wdotbdot}}{=}}
			-2\:
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
				\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
				\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
				\draw[-,thick] (-.2,-.1) to (-.2,.4);
				\draw[-,thick] (.2,-.1) to (0.2,.4);
				\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
				\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
				\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
				\draw(-0.2,0) \bdot;
				\draw(-0.2,0.3) \bdot;
				\draw (-0.5,0) node {$\scriptstyle \omega_a$};
				\draw (-0.6,0.3) node {$\scriptstyle \omega_{r-1}$};
				\draw (0,-0.6) node {$\scriptstyle k$};
				\draw(0.2,0) \bdot;
				\draw(0.2,0.3) \wdot;
				\draw (0.3,-.2) node {$\scriptstyle 1$};
\end{tikzpicture}\\
  & 
\overset{\eqref{dotmovemerge+high}}\equiv
	-2\left( 
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to(0,.3);
	%\draw[-,thick] (0,0.3) to [out=-180,in=180] (0,-.2);
	%\draw[-,thick] (0,0.3) to [out=0,in=0] (0,-.2);
	\draw[-,line width=1.5pt] (0,0.3) to(0,-.4);
	\draw(0,0.4) \bdot; 
	\draw (0.55,.4) node {$\scriptstyle\omega^\circ_{r-1}$}; 
	\draw(0,-0.1) \bdot; 
	\draw (0.55,-0.1) node {$\scriptstyle \omega_{a+1}$};
	%\draw(0.15,0.05) \wdot; 
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}    
		-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
			\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
			\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
			\draw[-,thick] (-.2,-.1) to (-.2,.4);
			\draw[-,thick] (.2,-.1) to (0.2,.4);
			\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
			\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
			\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
			\draw(-0.2,0) \bdot;
			\draw(-0.2,0.3) \bdot;
			\draw (-0.6,0) node {$\scriptstyle \omega_{a+1}$};
			\draw (-0.6,0.3) node {$\scriptstyle \omega_{r-1}$};
			\draw (0,-0.6) node {$\scriptstyle k$};
%			\draw(0.2,0) \bdot;
			\draw(0.2,0.3) \wdot;
			\draw (0.3,-.2) node {$\scriptstyle 1$};
\end{tikzpicture}\right)
\overset{\eqref{dotmovemerge+high}}{\underset{\eqref{extrarelation}}{\equiv}}
		-2\left(
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to(0,.3);
	%\draw[-,thick] (0,0.3) to [out=-180,in=180] (0,-.2);
	%\draw[-,thick] (0,0.3) to [out=0,in=0] (0,-.2);
	\draw[-,line width=1.5pt] (0,0.3) to(0,-.4);
	\draw(0,0.4) \bdot; 
	\draw (0.55,.4) node {$\scriptstyle\omega^\circ_{r-1}$}; 
	\draw(0,-0.1) \bdot; 
	\draw (0.55,-0.1) node {$\scriptstyle \omega_{a+1}$};
	%\draw(0.15,0.05) \wdot; 
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}
		-
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to(0,.3);
	%\draw[-,thick] (0,0.3) to [out=-180,in=180] (0,-.2);
	%\draw[-,thick] (0,0.3) to [out=0,in=0] (0,-.2);
	\draw[-,line width=1.5pt] (0,0.3) to(0,-.4);
	\draw(0,0.4) \bdot; 
	\draw (0.55,.4) node {$\scriptstyle\omega^\circ_{a+1}$}; 
	\draw(0,-0.1) \bdot; 
	\draw (0.55,-0.1) node {$\scriptstyle \omega_{r-1}$};
	%\draw(0.15,0.05) \wdot; 
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}
		+
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
			\draw[-,line width=1.5pt] (0,-0.4) to(0,-0.3);
			\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
			\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
			\draw[-,thick] (-.2,-.1) to (-.2,.4);
			\draw[-,thick] (.2,-.1) to (0.2,.4);
			\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
			\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
			\draw[-,line width=1.5pt] (0,0.6) to(0,.7);
			\draw(-0.2,0) \bdot;
			\draw(-0.2,0.3) \bdot;
			\draw (-0.6,0) node {$\scriptstyle \omega_{a+1}$};
			\draw (-0.6,0.3) node {$\scriptstyle \omega_{r-2}$};
			\draw (0,-0.6) node {$\scriptstyle k$};
			\draw(0.2,0) \bdot;
			\draw(0.2,0.3) \wdot;
			\draw (0.3,-.2) node {$\scriptstyle 1$};
\end{tikzpicture}\right)\\
  & 	
\equiv-2\sum_{t\ge 1}\big(
		-
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to(0,.3);
	\draw[-,line width=1.5pt] (0,0.3) to(0,-.4);
	\draw(0,0.4) \bdot; 
	\draw (0.55,.4) node {$\scriptstyle\omega^\circ_{a+t}$}; 
	\draw(0,-0.1) \bdot; 
	\draw (0.55,-0.1) node {$\scriptstyle \omega_{r-t}$}; 
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}
		+
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	\draw[-,line width=1.5pt] (0,0.7) to(0,.3);
	\draw[-,line width=1.5pt] (0,0.3) to(0,-.4);
	\draw(0,0.4) \bdot; 
	\draw (0.55,.4) node {$\scriptstyle\omega^\circ_{r-t}$}; 
	\draw(0,-0.1) \bdot; 
	\draw (0.55,-0.1) node {$\scriptstyle \omega_{a+t}$}; 
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline = 2mm,scale=1,color=\clr]
        \draw[-,thick] (0,0) to (0,1);		\draw[-,thick] (.015,0) to (0.015,.2) to (.57,.4) to (.57,.6)	to (.015,.8) to (.015,1);
        \draw[-,line width=1.2pt] (0.6,0) to (0.6,1);
    \node at (0.6,-.1) {$\scriptstyle b$};
    \node at (0,-.1) {$\scriptstyle a$};
    \node at (0.3,.84) {$\scriptstyle c$};
    \node at (0.3,.19) {$\scriptstyle d$};
\end{tikzpicture}
    		=
		\sum_{t \ge 0}\binom{a\! -\!b\!+\!c\!-\!d}{t}
\begin{tikzpicture}[baseline = 2mm,scale=1, color=\clr]		\draw[-,line width=1.2pt] (0,0) to (0,1);
    \draw[-,thick] (0.8,0) to (0.8,.2) to (.03,.4) to (.03,.6) to (.8,.8) to (.8,1);
    \draw[-,thin] (0.82,0) to (0.82,1);
    \node at (0.81,-.1) {$\scriptstyle b$};
    \node at (0,-.1) {$\scriptstyle a$};
    \node at (0.4,.9) {$\scriptstyle d-t$};
    \node at (0.4,.13) {$\scriptstyle c-t$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
\draw[-,line width=1pt] (-.2,1.1) to (.08,.64) to (.34,1.1) to (.08,.64);
\draw[-,line width=2pt] (.08,.66) to (.08,0.08);
\draw[-,line width=1pt] (-.2,-.4) to (.08,0.1) to (.34,-.4) to (.08,0.1);
\draw (-.06,.85) \wdot;
    \draw (.21,.85) \wdot;
    \draw (-.06,-.15) \wdot;
    \draw (.21,.-.15) \wdot;
    \node at (-0.2,-.6) {$\scriptstyle 1$};
    \node at (0.34,-.6) {$\scriptstyle 1$};
    %\node at (-0.2,1.3) {$\scriptstyle 1$};
    %\node at (0.34,1.3) {$\scriptstyle 1$};
\end{tikzpicture}
            \overset{\eqref{mergesplit}}=           
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
    \draw[-,line width=1pt] (-.2,.7) to (.34,0);
    \draw[-,line width=1pt] (-.2,0) to (.34,0.7);
     \draw[-,line width=1pt] (-.2,0) to (-.2,-.4);
     \draw[-,line width=1pt] (-.2,.7) to (-.2,1.1);
     \draw[-,line width=1pt] (.34,0) to (.34,-.4);
     \draw[-,line width=1pt] (.34,.7) to (.34,1.1);
    \draw (-.2,-.2) \wdot;
    \draw (.34,-.2) \wdot;
    \draw (-.2,.9) \wdot;
    \draw (.34,.9) \wdot;
    \node at (-0.2,-.6) {$\scriptstyle 1$};
    \node at (0.34,-.6) {$\scriptstyle 1$};
\end{tikzpicture}
    		+
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
    \draw[-,line width=1pt] (-.2,1.1) to (-.2,-.4);
    \draw[-,line width=1pt] (.34,1.1) to (.34,-.4);	
    \draw (-.2,0) \wdot;
    \draw (.34,0) \wdot;
    \draw (-.2,.7) \wdot;
    \draw (.34,.7) \wdot;
    \node at (-0.2,-.6) {$\scriptstyle 1$};
    \node at (0.34,-.6) {$\scriptstyle 1$};
\end{tikzpicture}
    		\overset{\eqref{wdotsmovecrossing}}=
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
    \draw[-,line width=1pt] (-.2,.3) to (.34,-.4);
    \draw[-,line width=1pt] (-.2,-.4) to (.34,0.3);
    \draw[-,line width=1pt] (-.2,.3) to (-.2,1.1);
%    \draw[-,line width=1pt] (-.2,.7) to (-.2,1.1);
    \draw[-,line width=1pt] (.34,.3) to (.34,1.1);
%    \draw[-,line width=1pt] (.34,.7) to (.34,1.1);
    \draw (-.2,.4) \wdot;
    \draw (.34,.6) \wdot;
    \draw (-.2,.9) \wdot;
    \draw (.34,.8) \wdot;
    \node at (-0.2,-.6) {$\scriptstyle 1$};
    \node at (0.34,-.6) {$\scriptstyle 1$};
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
    \draw[-,line width=1pt] (-.2,1.1) to (-.2,-.4);
    \draw[-,line width=1pt] (.34,1.1) to (.34,-.4);	 \draw (-.2,0.6) \wdot;
    \draw (.34,-.2) \wdot;
    \draw (-.2,.9) \wdot;
    \draw (.34,.1) \wdot;
    \node at (-0.2,-.6) {$\scriptstyle 1$};
    \node at (0.34,-.6) {$\scriptstyle 1$};
\end{tikzpicture}\\
    		 \overset{\eqref{doublewdot}}=
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
    \draw[-,line width=1pt] (-.2,1) to (.34,0);
    \draw[-,line width=1pt] (-.2,0) to (.34,1);
    %\draw[-,line width=1pt] (-.2,0) to (-.2,-.4);
    %\draw[-,line width=1pt] (-.2,.7) to (-.2,1.1);
    %\draw[-,line width=1pt] (.34,0) to (.34,-.4);
    %\draw[-,line width=1pt] (.34,.7) to (.34,1.1);
    \node at (-0.2,-.2) {$\scriptstyle 1$};
    \node at (0.34,-.2) {$\scriptstyle 1$};
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
    \draw[-,line width=1pt] (-.2,1) to (-.2,0);
    \draw[-,line width=1pt] (.34,1) to (.34,0);
    \node at (-0.2,-.2) {$\scriptstyle 1$};
    \node at (0.34,-.2) {$\scriptstyle 1$};
\end{tikzpicture}
    		\overset{\eqref{mergesplit}}=   
\begin{tikzpicture}[baseline = 7.5pt,scale=0.6, color=\clr]
    \draw[-,line width=1pt] (-.2,1.3) to (.08,.84) to (.34,1.3) to (.08,.84);
    \draw[-,line width=1.5pt] (.08,.86) to (.08,0.28);
    \draw[-,line width=1pt] (-.2,-.2) to (.08,0.3) to (.34,-.2) to (.08,0.3);
    \node at (-0.2,-.4) {$\scriptstyle 1$};
    \node at (0.34,-.4) {$\scriptstyle 1$};
\end{tikzpicture}
    		-2
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
    \draw[-,line width=1pt] (-.2,1) to (-.2,0);
    \draw[-,line width=1pt] (.34,1) to (.34,0); 
    \node at (-0.2,-.2) {$\scriptstyle 1$};
    \node at (0.34,-.2) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,thick] (.024,-0.4) to (0.024,0) to (1.02,.25) to (1.02,.55)
    			to (.024,.8) to (.024,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,1) {$\scriptstyle 1$};
    \node at (0.5,-.1) {$\scriptstyle 1$};
    \draw (.5,.675) \wdot;
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,thick] (.024,-0.4) to (0.024,0) to (1.02,.25) to (1.02,.55)to (.024,.8) to (.024,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,1) {$\scriptstyle 1$};
    \node at (0.5,-.2) {$\scriptstyle 1$};
    \draw (.5,.1) \wdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,thick] (.024,-0.4) to (0.024,0) to (1.02,.25) to (1.02,.55)
    			to (.024,.8) to (.024,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,.9) {$\scriptstyle 1$};
    \node at (0.5,-.1) {$\scriptstyle 1$};
    \draw (0,1.) \wdot;
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,thick] (.024,-0.4) to (0.024,0) to (1.02,.25) to (1.02,.55)
    			to (.024,.8) to (.024,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,.9) {$\scriptstyle 1$};
    \node at (0.5,-.1) {$\scriptstyle 1$};
    \draw (0,.4) \wdot;
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,thick] (.024,-0.4) to (0.024,0) to (1.02,.25) to (1.02,.55)to (.024,.8) to (.024,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,.9) {$\scriptstyle 1$};
    \node at (0.5,-.2) {$\scriptstyle 1$};
    \draw (.5,.1) \wdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,thick] (.024,-0.4) to (0.024,0) to (1.02,.25) to (1.02,.55)
    		 	to (.024,.8) to (.024,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,.9) {$\scriptstyle 1$};
    \node at (0.5,-.1) {$\scriptstyle 1$};
    \draw (0,1.) \wdot;
 \end{tikzpicture}
    		 -
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,thick] (.024,-0.4) to (0.024,0) to (1.02,.25) to (1.02,.55)
    		 	to (.024,.8) to (.024,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,.9) {$\scriptstyle 1$};
    \node at (0.5,-.1) {$\scriptstyle 1$};
    \draw (0,-.2) \wdot;
\end{tikzpicture}\\ 
&\overset{\eqref{rung-sawp}}=
\begin{tikzpicture}[baseline = 2mm,scale=0.6, color=\clr]
    \draw[-,line width=1.2pt] (0,-.4) to (0,1.2);
    \draw[-,thick] (0.98,-.4) to (0.98,0) to (-.02,.25) to (-.02,.55)
    		  	to (.98,.8) to (.98,1.2);
    \draw[-,thin] (1,-.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,.9) {$\scriptstyle 1$};
    \node at (0.5,-.1) {$\scriptstyle 1$};
    \draw (0,1) \wdot;    
\end{tikzpicture}    
    		  -
\begin{tikzpicture}[baseline = 2mm,scale=0.6, color=\clr]
    \draw[-,line width=1.2pt] (0,-.4) to (0,1.2);
    \draw[-,thick] (0.98,-.4) to (0.98,0) to (-.02,.25) to (-.02,.55)
    		  	to (.98,.8) to (.98,1.2);
    \draw[-,thin] (1,-.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,.9) {$\scriptstyle 1$};
    \node at (0,-.1) {$\scriptstyle 1$};
    \draw (0,-.2) \wdot;    
\end{tikzpicture}
\begin{tikzpicture}[baseline = 2mm,scale=0.6, color=\clr]
    \draw[-,line width=1.2pt] (0,-.4) to (0,1.2);
    \draw[-,thick] (0.98,-.4) to (0.98,0) to (-.02,.25) to (-.02,.55)
    		  	to (.98,.8) to (.98,1.2);
    \draw[-,thin] (1,-.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,.9) {$\scriptstyle 1$};
    \node at (0.5,-.2) {$\scriptstyle 1$};
    \draw (.5,.1) \wdot;    
\end{tikzpicture}	
    		  -
\begin{tikzpicture}[baseline = 2mm,scale=0.6, color=\clr]
    \draw[-,line width=1.2pt] (0,-.4) to (0,1.2);
    \draw[-,thick] (0.98,-.4) to (0.98,0) to (-.02,.25) to (-.02,.55)
    		  	to (.98,.8) to (.98,1.2);
    \draw[-,thin] (1,-.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,1) {$\scriptstyle 1$};
    \node at (0.5,-.1) {$\scriptstyle 1$};  
    \draw (.5,.675) \wdot;  
\end{tikzpicture}\:,	  
\end{align*}
    and	
\begin{align*}
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,thick] (.024,-0.4) to (0.024,0) to (1.02,.25) to (1.02,.55)
    			to (.024,.8) to (.024,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,1) {$\scriptstyle 1$};
    \node at (0.5,-.1) {$\scriptstyle 1$};
    \draw (.5,.675) \wdot;
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 2mm,scale=0.6, color=\clr]
    \draw[-,line width=1.pt] (0,-.4) to (0,1.2);
    \draw[-,line width=1.pt] (.7,-.4) to (.7,1.2);
    \node at (.7,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};  
    \draw (0,.5) \wdot;     
\end{tikzpicture}
    		 &\overset{\eqref{mergesplit}}= 
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,-.1);
    \draw[-,thick] (0,-.1) to (0.2,.2);
    \draw[-,thick] (0,-.1) to (-0.2,.2);
    \draw[-,thick] (0.2,.2) to (.2,.5);
    \draw[-,thick] (-0.2,.2) to (-.2,.5);
    \draw[-,thick] (.2,.5) to (0,.8);
    \draw[-,thick] (-.2,.5) to (0,.8);
    \draw[-,thick] (0,.8) to (0,1.2);
    \draw[-,line width=1.2pt] (.7,-0.4) to (.7,1.2);
    \node at (0.8,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \draw (.2,.4) \wdot;
    \node at (-.55,-.1) {$\scriptstyle a-1$};
    \node at (.3,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
    		 +
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \draw[-,thick] (0,-.1) to (1,.9);
    \draw[-,thick] (1,-.1) to (0,.9);
    \node at (1,-.52) {$\scriptstyle b$};
    \node at (0,-.52) {$\scriptstyle a$};
    \draw (.25,.675) \wdot;
    \node at (.4,.9) {$\scriptstyle 1$};
\end{tikzpicture}
    		 -
\begin{tikzpicture}[baseline = 2mm,scale=0.6, color=\clr]
    \draw[-,line width=1.pt] (0,-.4) to (0,1.2);
    \draw[-,line width=1.pt] (.7,-.4) to (.7,1.2);
    \node at (.7,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};  
    \draw (0,.5) \wdot;     
\end{tikzpicture}
    		 \\
    		 &\overset{\eqref{equ:onewdot}}=
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \draw[-,thick] (0,-.1) to (1,.9);
    \draw[-,thick] (1,-.1) to (0,.9);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \draw (.25,.675) \wdot;
    \node at (.4,.9) {$\scriptstyle 1$};
\end{tikzpicture}
    		 \overset{\eqref{wdotsmovecrossing}}=
\begin{tikzpicture}[baseline = 2mm,scale=0.6,color=\clr]
    \draw[-,thick] (0,-.4) to (0,1.2);
    \draw[-,line width=1.2pt] (1,-0.4) to (1,1.2);
    \draw[-,thick] (0,-.1) to (1,.9);
    \draw[-,thick] (1,-.1) to (0,.9);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \draw (.75,.175) \wdot;
    \node at (.6,0) {$\scriptstyle 1$};
\end{tikzpicture}
    \overset{\eqref{mergesplit}}{\underset{\eqref{equ:onewdot}}{=}} 
\begin{tikzpicture}[baseline = 2mm,scale=0.6, color=\clr]
    \draw[-,line width=1.2pt] (0,-.4) to (0,1.2);
    \draw[-,thick] (0.98,-.4) to (0.98,0) to (-.02,.25) to (-.02,.55)
    		  	to (.98,.8) to (.98,1.2);
    \draw[-,thin] (1,-.4) to (1,1.2);
    \node at (1,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};
    \node at (0.5,.9) {$\scriptstyle 1$};
    \node at (0.5,-.25) {$\scriptstyle 1$};
    \draw (.5,.1) \wdot;    
\end{tikzpicture}
    		  -
\begin{tikzpicture}[baseline = 2mm,scale=0.6, color=\clr]
    \draw[-,line width=1.pt] (0,-.4) to (0,1.2);
    \draw[-,line width=1.pt] (.7,-.4) to (.7,1.2);
    \node at (.7,-.6) {$\scriptstyle b$};
    \node at (0,-.6) {$\scriptstyle a$};   
    \draw (0.7,.5) \wdot; 
\end{tikzpicture}\:.
\end{align*}
  For \eqref{wdot-rung-relation_1}  we have  
\begin{align*}
\begin{tikzpicture}[baseline = -1mm,scale=0.6,color=\clr] %-0.6
    \draw[-,line width=1.2pt] (0,-0.6) to (0,1);
    \draw[-,line width=1.2pt] (0.8,-0.6) to (0.8,1.);
    \draw[-,line width=1.2pt] (1.6,-0.6) to (1.6,1.);
    \draw[-,line width=1.2pt] (0,.8) to (.8,.4);
    \draw[-,line width=1.2pt] (.8,0) to (1.6,-.4);
    \node at (0,-.75) {$\scriptstyle a$};
    \node at (.8,-.75) {$\scriptstyle b$};
    \node at (1.6,-.75) {$\scriptstyle c$};
    \node at (.4,.4) {$\scriptstyle 1$};
    \node at (1.2,.1) {$\scriptstyle 1$};
\end{tikzpicture}
    	     -
\begin{tikzpicture}[baseline = -1mm,scale=0.6,color=\clr]
    \draw[-,line width=1.2pt] (0,-0.6) to (0,1);
    \draw[-,line width=1.2pt] (0.8,-.6) to (0.8,1);
    \draw[-,line width=1.2pt] (1.6,-.6) to (1.6,1);
    \draw[-,line width=1.2pt] (0,0) to (.8,-.4);
    \draw[-,line width=1.2pt] (.8,.8) to (1.6,.4);
    \node at (0,-.75) {$\scriptstyle a$};
    \node at (.8,-.75) {$\scriptstyle b$};
    \node at (1.6,-.75) {$\scriptstyle c$};
    \node at (.4,.1) {$\scriptstyle 1$};
    \node at (1.2,.4) {$\scriptstyle 1$};
\end{tikzpicture}
    	&\overset{\eqref{mergesplit}}= 
\begin{tikzpicture}[baseline = -1mm,scale=0.6,color=\clr] %-0.6
    \draw[-,line width=1.2pt] (0,-0.6) to (0,0.5);
%   \draw[-,line width=1.2pt] (0.8,-0.6) to (0.8,1.);
    \draw[-,line width=1.2pt] (1.6,-0.1) to (1.6,1.);
%   \draw[-,line width=1.pt] (0,.8) to (.6,.5);
%   \draw[-,line width=1.pt] (1.,-0.1) to (1.6,-.4);
    \draw[-,line width=1.2pt] (.6,-.6) to (.6,-.1);
    \draw[-,line width=1.2pt] (1,1) to (1.,0.5);
    \draw[-,line width=1.2pt] (0.6,0.5) to (1,-0.1);
    \draw[-,line width=1.2pt] (0.6,-0.1) to (1,0.5);
    \draw[-,line width=1.2pt] (0,0.5) to (0.3,0.8) to (0.6, 0.5);
    \draw[-,line width=1.2pt] (0.3,0.8) to (0.3,1);
    \draw[-,line width=1.2pt] (1,-0.1) to (1.3,-0.4) to (1.6, -0.1);
    \draw[-,line width=1.2pt] (1.3,-0.4) to (1.3,-0.6);
    \node at (0,-.75) {$\scriptstyle a$};
    \node at (.6,-.75) {$\scriptstyle b$};
    \node at (1.3,-.75) {$\scriptstyle c$};
    \node at (.4,.4) {$\scriptstyle 1$};
    \node at (1.2,0) {$\scriptstyle 1$};
\end{tikzpicture}
    	     	+
\begin{tikzpicture}[baseline = -1mm,scale=0.6,color=\clr]
    \draw[-,line width=1.2pt] (0,-0.6) to (0,1);
    \draw[-,line width=1.2pt] (0.8,-.6) to (0.8,1);
    \draw[-,line width=1.2pt] (1.6,-.6) to (1.6,1);
    \draw[-,line width=1.2pt] (0,0) to (.8,-.4);
    \draw[-,line width=1.2pt] (.8,.8) to (1.6,.4);
    \node at (0,-.75) {$\scriptstyle a$};
    \node at (.8,-.75) {$\scriptstyle b$};
    \node at (1.6,-.75) {$\scriptstyle c$};
    \node at (.4,.1) {$\scriptstyle 1$};
    \node at (1.2,.4) {$\scriptstyle 1$};
\end{tikzpicture}
    	     	-
\begin{tikzpicture}[baseline = -1mm,scale=0.6,color=\clr]
    \draw[-,line width=1.2pt] (0,-0.6) to (0,1);
    \draw[-,line width=1.2pt] (0.8,-.6) to (0.8,1);
    \draw[-,line width=1.2pt] (1.6,-.6) to (1.6,1);
    \draw[-,line width=1.2pt] (0,0) to (.8,-.4);
    \draw[-,line width=1.2pt] (.8,.8) to (1.6,.4);
    \node at (0,-.75) {$\scriptstyle a$};
    \node at (.8,-.75) {$\scriptstyle b$};
    \node at (1.6,-.75) {$\scriptstyle c$};
    \node at (.4,.1) {$\scriptstyle 1$};
    \node at (1.2,.4) {$\scriptstyle 1$};
\end{tikzpicture}
    \\
    	     	&	\overset{\eqref{wdotsmovecrossing}}{\underset{\eqref{doublewdot}}{=}}
\begin{tikzpicture}[baseline = -1mm,scale=0.6,color=\clr] %-0.6
    \draw[-,line width=1.2pt] (0,-0.6) to (0,0.5);
    \draw[-,line width=1.2pt] (1.6,-0.1) to (1.6,1.);
    \draw[-,line width=1.2pt] (.6,-.6) to (.6,-.1);
    \draw[-,line width=1.2pt] (1,1) to (1.,0.5);
    \draw[-,line width=1.2pt] (0.6,0.5) to (1,-0.1);
    \draw[-,line width=1.2pt] (0.6,-0.1) to (1,0.5);
    \draw[-,line width=1.2pt] (0,0.5) to (0.3,0.8) to (0.6, 0.5);
    \draw[-,line width=1.2pt] (0.3,0.8) to (0.3,1);
    \draw[-,line width=1.2pt] (1,-0.1) to (1.3,-0.4) to (1.6, -0.1);
    \draw[-,line width=1.2pt] (1.3,-0.4) to (1.3,-0.6);
    \node at (0,-.75) {$\scriptstyle a$};
    \node at (.6,-.75) {$\scriptstyle b$};
    \node at (1.3,-.75) {$\scriptstyle c$};
    \node at (.4,.3) {$\scriptstyle 1$};
    %\node at (1.2,0) {$\scriptstyle 1$};
    \draw (.5,.6) \wdot;  
    \draw (1.1,-.2) \wdot;
\end{tikzpicture}
    \overset{\eqref{mergesplit}}{\underset{\eqref{super-interchange}}{=}} 
\begin{tikzpicture}[baseline = -1mm,scale=0.6,color=\clr]
    \draw[-,line width=1.2pt] (0,-0.6) to (0,1);
    \draw[-,line width=1.2pt] (0.8,-0.6) to (0.8,1);
    \draw[-,line width=1.2pt] (1.6,-0.6) to (1.6,1);
    \draw[-,line width=1.2pt] (0,.8) to (.8,.4);
    \draw[-,line width=1.2pt] (.8,0) to (1.6,-.4);
    \draw(.4,.6) \wdot;
    \draw(1.2,-.2) \wdot;
    \node at (0,-.75) {$\scriptstyle a$};
    \node at (.8,-.75) {$\scriptstyle b$};
    \node at (1.6,-.75) {$\scriptstyle c$};
    \node at (1.2,.1) {$\scriptstyle 1$};
    \node at (.4,.3) {$\scriptstyle 1$};
\end{tikzpicture}
    	     	+~
\begin{tikzpicture}[baseline = -1mm,scale=0.6,color=\clr]
    \draw[-,line width=1.2pt] (0,-0.6) to (0,1);
    \draw[-,line width=1.2pt] (0.8,-.6) to (0.8,1);
    \draw[-,line width=1.2pt] (1.6,-.6) to (1.6,1);
    \draw[-,line width=1.2pt] (0,0) to (.8,-.4);
    \draw[-,line width=1.2pt] (.8,.8) to (1.6,.4);
    \draw(.4,-.2) \wdot;
    \draw(1.2,.6) \wdot;
    \node at (0,-.75) {$\scriptstyle a$};
    \node at (.8,-.75) {$\scriptstyle b$};
    \node at (1.6,-.75) {$\scriptstyle c$};
    \node at (1.2,.3) {$\scriptstyle 1$};
    \node at (.4,.1) {$\scriptstyle 1$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline = -.5mm, scale=1.2, color=\clr]
    			\draw[-,line width=2pt](0,-.45) to (0,-0.25);
    			\draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
    			\draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
    			\draw[-,line width=2pt](0,.45) to (0,0.25);
    			\draw (-0.15,0) \wdot;
    			\draw (0.15,0) \wdot;
    			\draw (-0.35,0) node{$\scriptstyle a$};
    			\node at (0.35,0) {$\scriptstyle b$};
    		\end{tikzpicture}
    		=0,    	
    		\end{equation}
    		for $a, b\in \mathbb{Z}_{\ge 1}$.
    \end{proposition}
    
\begin{proof}
    We have
    	$
\begin{tikzpicture}[baseline = -.5mm, scale=1, color=\clr]
    \draw[-,line width=1.5pt](0,-.45) to (0,-0.25);
    \draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
    \draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
    \draw[-,line width=1.5pt](0,.45) to (0,0.25);
    \draw (-0.15,0) \wdot;
    \draw (0.15,0) \wdot;
    \draw (-0.35,0) node{$\scriptstyle a$};
    \node at (0.35,0) {$\scriptstyle b$};
\end{tikzpicture}
    		=
\begin{tikzpicture}[baseline = -.5mm, scale=1, color=\clr]
    \draw[-,line width=1.2pt](0,-.35) to (0,-0.25);
    \draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
    \draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
    \draw[-,line width=1.2pt](0,.35) to (0,0.25);
    \draw (0.15,0) \wdot;
    \draw (-0.6,0) node{$\scriptstyle a-1$};
    \draw[-,line width=1.2pt](0.6,-.35) to (0.6,-0.25);
    \draw[-,line width=1pt] (0.6,-.25) to [out=180,in=-180] (0.6,.25);
    \draw[-,line width=1pt] (0.6,-.25) to [out=0,in=0] (0.6,.25);
    \draw[-,line width=1.2pt](0.6,.35) to (0.6,0.25);
    \draw (0.45,0) \wdot;
    \draw (1.2,0) node{$\scriptstyle b-1$};
    \draw[-,line width=1pt] (0,.35) to [out=90,in=-180] (0.3,.5);
    \draw[-,line width=1pt] (0.6,.35) to [out=90,in=0] (0.3,.5);
    \draw[-,line width=1pt] (0,-.35) to [out=-90,in=-180] (0.3,-.5);
    \draw[-,line width=1pt] (0.6,-.35) to [out=-90,in=0] (0.3,-.5);
    \draw[-,line width=1.2pt](0.3,-.5) to (0.3,-0.6);
    \draw[-,line width=1.2pt](0.3,.5) to (0.3,0.6);
\end{tikzpicture}
    		\overset{\eqref{webassoc}}{=}
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
    \draw[-,line width=1.2pt](0,-.35) to (0,-0.25);
    \draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
    \draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
    \draw[-,line width=1.2pt](0,.35) to (0,0.25);
    \draw (-0.15,0) \wdot;
    \draw (0.15,0) \wdot;
    \draw[-,line width=1pt](0.4,-.35) to (0.4,0.35);
    \draw[-,line width=1pt] (0,.35) to [out=90,in=-180] (0.2,.5);
    \draw[-,line width=1pt] (0.4,.35) to [out=90,in=0] (0.2,.5);
    \draw[-,line width=1pt] (0,-.35) to [out=-90,in=180] (0.2,-.5);
    \draw[-,line width=1pt] (0.4,-.35) to [out=-90,in=0] (0.2,-.5);
    \draw[-,line width=1.2pt](0.2,-.5) to (0.2,-0.6);
    \draw[-,line width=1.2pt](0.2,.5) to (0.2,0.6);
    \draw[-,line width=1pt](-0.3,-.6) to (-0.3,0.6);
    \draw[-,line width=1pt] (-0.3,.6) to [out=90,in=180] (-0.05,.75);
    \draw[-,line width=1pt] (0.2,.6) to [out=90,in=0] (-0.05,.75);
    \draw[-,line width=1pt] (-.3,-.6) to [out=-90,in=180] (-0.05,-.75);
    \draw[-,line width=1pt] (0.2,-.6) to [out=-90,in=0] (-0.05,-.75);
    \draw[-,line width=1.2pt](0.05,.75) to (0.05,0.85);
    \draw[-,line width=1.2pt](0.05,-.75) to (0.05,-0.85);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
    	\draw[-,line width=1.5pt] (0,0) to  (1,2);
    	\draw[-,line width=1pt] (1,0) to  (0,2);
    	\draw(0.25,1.6)\bdot;
    				%\draw(-.4,1.6) node {$\scriptstyle \omega_r$};
    	\node at (0, -.25) {$\scriptstyle a$};
    	\node at (1, -.25) {$\scriptstyle 1$};
\end{tikzpicture}
    			&
\overset{\eqref{equ:r=0}}{=}\frac{1}{a} 
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
    	\draw (.6,1.5)\bdot;
    	\draw[-,line width=1.5pt](0,2) to (2.3,0);
    	\draw[-,line width=1.5pt](.5,.5) to[out=75,in=left] (2,2);
    	\draw[-,thick](2,2) to [out=-135,in=right](.5,.5);
    	\draw[-,line width=1.5pt](2,2)to(2.2,2.2);
    	\draw[-,line width=1.5pt](0,0) to (.5,.5);
    	\node at (.7, .25) {$\scriptstyle 1$};
    				%\node at (1.5, .25) {$\scriptstyle 1$};
    	\node at (0, -.25) {$\scriptstyle a$};
    	\node at (2.3, -.25) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\eqref{webassoc}\eqref{equ:r=0}}{\underset{\eqref{swallows}\eqref{wdotsmovecrossing}}{=}} \frac{1}{a}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
    	\draw (1,1.1)\bdot;
    	\draw[-,line width=1pt](0,2) to (2.3,0);
    	\draw[-,line width=1.5pt](.5,.5) to[out=75,in=left] (2,2);
    	\draw[-,thick](2,2) to [out=-135,in=right](.5,.5);
    	\draw[-,line width=1.5pt](2,2)to(2.2,2.2);
    	\draw[-,line width=1.5pt](0,0) to (.5,.5);
    	\node at (.7, .25) {$\scriptstyle 1$};
    				%\node at (1.5, .25) {$\scriptstyle 1$};
    	\node at (0, -.25) {$\scriptstyle a$};
    	\node at (2.3, -.25) {$\scriptstyle 1$};
\end{tikzpicture}
    			+\frac{a-1}{a}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
    \draw[-,line width=1.5pt] (0,0) to  (0,2);
    \draw[-,line width=1pt] (1,0) to  (1,2);
    \draw[-,line width=1.2pt] (0,0.5) to  (1,1.5);
    \draw[-,line width=1.2pt]  (1,1.5) to (1,2);
    %\draw(-.4,1.6) node {$\scriptstyle \omega_r$};
    \node at (0, -.25) {$\scriptstyle a$};
    \node at (1, -.25) {$\scriptstyle 1$};
\end{tikzpicture}
    			-\frac{a-1}{a}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
    \draw[-,line width=1.5pt] (0,0) to  (0,2);
    \draw[-,line width=1pt] (1,0) to  (1,2);
    \draw[-,line width=1.2pt] (0,0.5) to  (1,1.5);
    \draw[-,line width=1.2pt]  (1,1.5) to (1,2);
    				%\draw(-.4,1.6) node {$\scriptstyle \omega_r$};
    \node at (0, -.25) {$\scriptstyle a$};
    \node at (1, -.25) {$\scriptstyle 1$};
    \draw(0,1)\wdot;
    \draw(1,1)\wdot;
\end{tikzpicture}
    			\\
&\overset{\eqref{equ:r=0}\eqref{wdotsmovecrossing}}{\underset{\eqref{swallows}}{=}}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
    	\draw[-,line width=1.5pt] (0,0) to  (1,2);
    	\draw[-,line width=1pt] (1,0) to  (0,2);
    	\draw(0.8,.4)\bdot;
    				%\draw(-.4,1.6) node {$\scriptstyle \omega_r$};
    	\node at (0, -.25) {$\scriptstyle a$};
    	\node at (1, -.25) {$\scriptstyle 1$};
\end{tikzpicture}
    			+
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
    	\draw[-,line width=1.5pt] (0,0) to  (0,2);
    	\draw[-,line width=1pt] (1,0) to  (1,2);
    	\draw[-,line width=1.2pt] (0,0.5) to  (1,1.5);
    	\draw[-,line width=1.2pt]  (1,1.5) to (1,2);
    				%\draw(-.4,1.6) node {$\scriptstyle \omega_r$};
    	\node at (0, -.25) {$\scriptstyle a$};
    	\node at (1, -.25) {$\scriptstyle 1$};
\end{tikzpicture}
    			-
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
    	\draw[-,line width=1.5pt] (0,0) to  (0,2);
    	\draw[-,line width=1pt] (1,0) to  (1,2);
    	\draw[-,line width=1.2pt] (0,0.5) to  (1,1.5);
    	\draw[-,line width=1.2pt]  (1,1.5) to (1,2);
    				%\draw(-.4,1.6) node {$\scriptstyle \omega_r$};
    	\node at (0, -.25) {$\scriptstyle a$};
    	\node at (1, -.25) {$\scriptstyle 1$};
    	\draw(0,1)\wdot;
    	\draw(1,1)\wdot;
\end{tikzpicture}\:.
\end{aligned}
\end{equation}
    % where the second equality is by inductive assumption on $a-1$.
    	
Suppose $b\ge2$.  We have
\begin{align*}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
    \draw[-,line width=1.5pt] (0,-.2) to  (1,2.2);
    \draw[-,line width=1.5pt] (1,-.2) to  (0,2.2);
    \draw(0.2,1.6)\bdot;
    \draw(-.4,1.6) node {$\scriptstyle \omega_b$};
    \node at (0, -.55) {$\scriptstyle a$};
    \node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}	&\overset{\eqref{sliders}}{\underset{\eqref{intergralballon over C}}{=}} \frac{1}{b}~
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
    \draw[-,line width=1.5pt](0,2) to (0.3,1.7);
    \draw (.6,1.1)\bdot;
    \draw(1.2,1.6) \bdot;
    \draw(1.5,2.1)node{$\scriptstyle \omega_{b-1}$};
    \draw[-,thick](0.3,1.7) to[out=-80,in=135](1.5,.3) to[out=-45,in=45](2,.3);
    \draw[-,thick](0.3,1.7) to[out=45,in=135](1.5,1.3) to[out=-45,in=45] (2,.3);
    \draw[-,line width=1.5pt](2,.3) to (2.5,-.2);
    \draw[-,line width=1.5pt](0,-.2) to (2.5,2);
    \node at (1.5, -.1) {$\scriptstyle 1$};
    \node at (0, -.55) {$\scriptstyle a$};
    \node at (2.5, -.5) {$\scriptstyle b$};
\end{tikzpicture}
\overset{\eqref{swallows}\eqref{sliders}}{\underset{\eqref{r=1}}{=}} 
\frac{1}{b}~
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
    \draw[-,line width=1.5pt](0,2) to (0.3,1.7);
    \draw (1.25,.5)\bdot;
    \draw(1.2,1.6) \bdot;
    \draw(1.5,2)node{$\scriptstyle \omega_{b-1}$};
    \draw[-,thick](0.3,1.7) to[out=-80,in=135](1.5,.3) to[out=-45,in=45](2,.3);
    \draw[-,thick](0.3,1.7) to[out=45,in=135](1.5,1.3) to[out=-45,in=45] (2,.3);
    \draw[-,line width=1.5pt](2,.3) to (2.5,-0.2);
    \draw[-,line width=1.5pt](0,-0.2) to (2.5,2);
    \node at (1.6, -.1) {$\scriptstyle 1$};
    \node at (0, -.5) {$\scriptstyle a$};
    \node at (2.5, -.5) {$\scriptstyle b$};
\end{tikzpicture}
    		+\frac{1}{b}
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
    \draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
    \draw[-,thick] (-.5,-.2) to (-.5,1);
    \draw[-,thick] (0.605,-.2) to (0.605,1);
    \draw(-.2,0.6)\bdot;
    \draw(0,0.8) node {$\scriptstyle {\omega_{b-1}}$};
    \node at (-.5,-.4) {$\scriptstyle a$};
    \node at (0.6,-.4) {$\scriptstyle b$};
    \node at (0.77,.5) {$\scriptstyle 1$};
\end{tikzpicture}
    		-\frac{1}{b}
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
    \draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
    \draw[-,thick] (-.5,-.2) to (-.5,1);
    \draw[-,thick] (0.605,-.2) to (0.605,1);
    \draw(-.2,0.6)\bdot;
    \draw(0,0.8) node {$\scriptstyle {\omega_{b-1}}$};
    \node at (-.5,-.4) {$\scriptstyle a$};
    \node at (0.6,-.4) {$\scriptstyle b$};
    \node at (0.8,.5) {$\scriptstyle 1$};
    \draw (-.5,.4) \wdot;
    \draw (.605,.4) \wdot;
\end{tikzpicture}
    		\\
    		&
    =\frac{1}{b}\sum_{t\ge 0} t!~
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
    \draw[-,line width=1.5pt](0,2.2) to (0,2);
    \draw[-,thick](0,2) to [out=down,in=up] (-.5, 1.2) to [out=down,in=135] (1.2,0);
    \draw[-,line width=1.5pt](-.5,-.2) to (.3,.8);
    \draw[-,thick](.3,.8) to (.3,1.5);
    \draw[-,line width=1.5pt](.3,.8) to (1.2,1.8);
    \draw[-,thick](1.2,.7) to (1.2,1.8);
    \draw[-,line width=1.5pt]  (0,2) to (.3,1.5) to (1.2,.6);
    \draw[-,line width=1.5pt](1.2,.6) to (1.2,-.2);
    \draw[-,line width=1.5pt] (1.2,1.8) to (1.2,2);
    \draw(1,0.8)\bdot;\draw(.8,.28)\bdot;
    \node at (1.4,1.4) {$\scriptstyle t$};
    \node at (-.6,1.2) {$\scriptstyle 1$};
    \draw(2,0.8) node {$\scriptstyle {\omega_{b-1-t}}$};
    \node at (-.5,-.4) {$\scriptstyle a$};
    \node at (1.2,-.4) {$\scriptstyle b$};
\end{tikzpicture}
    -\frac{1}{b}\sum_{t\ge 0} (t-1)!~
\begin{tikzpicture}[baseline = 7.5pt,scale=0.7, color=\clr]
    \draw[-,line width=1.5pt](0,2.2) to (0,2);
    \draw[-,thick](0,2) to [out=down,in=up] (-.5, 1.2) to [out=down,in=135] (1.2,0);
    \draw[-,line width=1.5pt](-.5,-.2) to (.3,.8);
    \draw[-,thick](.3,.8) to (.3,1.5);
    \draw[-,line width=1.5pt](.3,.8) to (1.2,1.8);
    \draw[-,thick](1.2,.7) to (1.2,1.8);
    \draw[-,line width=1.5pt]  (0,2) to (.3,1.5) to (1.2,.6);
    \draw[-,line width=1.5pt](1.2,.6) to (1.2,-.2);
    \draw[-,line width=1.5pt] (1.2,1.8) to (1.2,2);
    \draw(1,0.8)\bdot;\draw(.8,.28)\bdot;
    \node at (1.4,1.4) {$\scriptstyle t$};
    \node at (-.6,1.2) {$\scriptstyle 1$};
    \draw(2,0.8) node {$\scriptstyle {\omega_{b-1-t}}$};
    \node at (-.5,-.4) {$\scriptstyle a$};
    \node at (1.2,-.4) {$\scriptstyle b$};
    \draw (1.2,1.2)\wdot;
    \draw (.3,1.2)\wdot;
\end{tikzpicture}\\
    &+
    \frac{1}{b}\sum_{t\ge 0} t!~\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,line width=1.5pt](-.8,1.5) to (-.8,1.2) to (-.48,.8);
    \draw[-,thick](-.8,1.2) to (-.8,-.2);
    \draw[-,line width=1.2pt] (-.8,-.2) to (-.48,0);
    \draw[-,thick]  (0.58,0) to (-.48,.8);
    \draw[-,line width=1.2pt](.58,0) to (.9,-.3)to (.9,-.4);
    \draw[-,thick]  (-.48,0) to (.58,.8);
    \draw[-,thick] (-.5,0) to (-.5,.8);
    \draw[-,thick] (0.605,0) to (0.605,.8);
    \draw(.35,0.2)\bdot;
    \draw(0.1,-.2) node {$\scriptstyle {\omega_{b-1-t}}$};
    \node at (-.8,-.55) {$\scriptstyle a$};
    \node at (0.9,-.55) {$\scriptstyle b$};
    \node at (0.7,.5) {$\scriptstyle t$};
    \node at (1,.5) {$\scriptstyle 1$};
    \draw[-,line width=1.5pt](-.8,-.4) to (-.8,-.2);
    \draw[-,thick](.9,-.3) to (.9,1.2);
    \draw[-,line width=1.2pt](.9,1.5) to (.9,1.2) to (.58,.8);
\end{tikzpicture}
    -\frac{1}{b}\sum_{t\ge 0} (t-1)!~\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,line width=1.2pt](-.8,1.5) to (-.8,1.2) to (-.48,.8);
    \draw[-,thick](-.8,1.2) to (-.8,-.2);
    \draw[-,line width=1.2pt] (-.8,-.2) to (-.48,0);
    \draw[-,thick]  (0.58,0) to (-.48,.8);
    \draw[-,line width=1.2pt](.58,0) to (.9,-.3)to (.9,-.4);
    \draw[-,thick]  (-.48,0) to (.58,.8);
    \draw[-,thick] (-.5,0) to (-.5,.8);
    \draw[-,thick] (0.605,0) to (0.605,.8);
    \draw(.35,0.2)\bdot;
    \draw(0.1,-.2) node {$\scriptstyle {\omega_{b-1-t}}$};
    \node at (-.8,-.55) {$\scriptstyle a$};
    \node at (0.9,-.55) {$\scriptstyle b$};
    \node at (0.75,.5) {$\scriptstyle t$};
    \node at (1,.5) {$\scriptstyle 1$};
    \draw[-,line width=1.5pt](-.8,-.4) to (-.8,-.2);
    \draw[-,thick](.9,-.3) to (.9,1.2);
    \draw[-,line width=1.2pt](.9,1.5) to (.9,1.2) to (.58,.8);
    \draw(0.605,.4)\wdot;
    \draw(-0.5,.4)\wdot;
\end{tikzpicture}\\
    &-
    \frac{1}{b}\sum_{t\ge 0} t!~\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,line width=1.5pt](-.8,1.5) to (-.8,1.2) to (-.48,.8);
    \draw[-,thick](-.8,1.2) to (-.8,-.2);
    \draw[-,line width=1.2pt] (-.8,-.2) to (-.48,0);
    \draw[-,thick]  (0.58,0) to (-.48,.8);
    \draw[-,line width=1.2pt](.58,0) to (.9,-.3)to (.9,-.4);
    \draw[-,thick]  (-.48,0) to (.58,.8);
    \draw[-,thick] (-.5,0) to (-.5,.8);
    \draw[-,thick] (0.605,0) to (0.605,.8);
    \draw(.35,0.2)\bdot;
    \draw(0.1,-.2) node {$\scriptstyle {\omega_{b-1-t}}$};
    \node at (-.8,-.55) {$\scriptstyle a$};
    \node at (0.9,-.55) {$\scriptstyle b$};
    \node at (0.7,.5) {$\scriptstyle t$};
    \node at (1,.5) {$\scriptstyle 1$};
    \draw[-,line width=1.5pt](-.8,-.4) to (-.8,-.2);
    \draw[-,thick](.9,-.3) to (.9,1.2);
    \draw[-,line width=1.2pt](.9,1.5) to (.9,1.2) to (.58,.8);
    \draw(0.9,.1)\wdot;
    \draw(-0.8,.1)\wdot;
\end{tikzpicture}
    +\frac{1}{b}\sum_{t\ge 0} (t-1)!~\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,line width=1.5pt](-.8,1.5) to (-.8,1.2) to (-.48,.8);
    \draw[-,thick](-.8,1.2) to (-.8,-.2);
    \draw[-,line width=1.2pt] (-.8,-.2) to (-.48,0);
    \draw[-,thick]  (0.58,0) to (-.48,.8);
    \draw[-,line width=1.2pt](.58,0) to (.9,-.3)to (.9,-.4);
    \draw[-,thick]  (-.48,0) to (.58,.8);
    \draw[-,thick] (-.5,0) to (-.5,.8);
    \draw[-,thick] (0.605,0) to (0.605,.8);
    \draw(.35,0.2)\bdot;
    \draw(0.1,-.2) node {$\scriptstyle {\omega_{b-1-t}}$};
    \node at (-.8,-.55) {$\scriptstyle a$};
    \node at (0.9,-.55) {$\scriptstyle b$};
    \node at (0.75,.5) {$\scriptstyle t$};
    \node at (1,.5) {$\scriptstyle 1$};
    \draw[-,line width=1.5pt](-.8,-.4) to (-.8,-.2);
    \draw[-,thick](.9,-.3) to (.9,1.2);
    \draw[-,line width=1.2pt](.9,1.5) to (.9,1.2) to (.58,.8);
    \draw(0.605,.4)\wdot;
    \draw(-0.5,.4)\wdot;
    \draw(0.9,.1)\wdot;
    \draw(-0.8,.1)\wdot;
\end{tikzpicture}
\\
&\overset{\eqref{equ:r=0}\eqref{swallows}\eqref{sliders}}{\underset{\eqref{equ:onewdot}\eqref{equ:twowhite=0}\eqref{intergralballon over C}}{=}}\frac{1}{b}
    \sum_{t\ge 0} t!(b-t)~\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
    \draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
    \draw[-,thick] (-.5,-.2) to (-.5,1);
    \draw[-,thick] (0.605,-.2) to (0.605,1);
    \draw(.35,0.2)\bdot;
    \draw(.17,-0.1) node {$\scriptstyle {\omega_{b-t}}$};
    %\node at (0,1.13) {$\scriptstyle b$};
    %\node at (0.6,1.13) {$\scriptstyle d$};
    \node at (-.5,-.35) {$\scriptstyle a$};
    \node at (0.6,-.35) {$\scriptstyle b$};
    %\node at (-0.1,.5) {$\scriptstyle s$};
    \node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
    -\frac{1}{b}
    \sum_{t\ge 0} (t-1)!(b-t)~\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
    \draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
    \draw[-,thick] (-.5,-.2) to (-.5,1);
    \draw[-,thick] (0.605,-.2) to (0.605,1);
    \draw(.35,0.2)\bdot;
    \draw(.17,-0.1) node {$\scriptstyle {\omega_{b-t}}$};
    %\node at (0,1.13) {$\scriptstyle b$};
    %\node at (0.6,1.13) {$\scriptstyle d$};
    \node at (-.5,-.35) {$\scriptstyle a$};
    \node at (0.6,-.35) {$\scriptstyle b$};
    %\node at (-0.1,.5) {$\scriptstyle s$};
    \node at (0.77,.5) {$\scriptstyle t$};
    \draw(0.605,0.4)\wdot;
    \draw(-0.5,0.4)\wdot;
\end{tikzpicture}\\
    &+\frac{1}{b}
    \sum_{t\ge 0}  t!(t+1)^2\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
    \draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
    \draw[-,thick] (-.5,-.2) to (-.5,1);
    \draw[-,thick] (0.605,-.2) to (0.605,1);
    \draw(.35,0.2)\bdot;
    \draw(1.3,0) node {$\scriptstyle {\omega_{b-t-1}}$};
    %\node at (0,1.13) {$\scriptstyle b$};
    %\node at (0.6,1.13) {$\scriptstyle d$};
    \node at (-.5,-.35) {$\scriptstyle a$};
    \node at (0.6,-.35) {$\scriptstyle b$};
    %\node at (-0.1,.5) {$\scriptstyle s$};
    \node at (1,.5) {$\scriptstyle t+1$};
\end{tikzpicture}
    -\frac{1}{b}
    \sum_{t\ge 0}  (t-1)!t^2\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
    \draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
    \draw[-,thick] (-.5,-.2) to (-.5,1);
    \draw[-,thick] (0.605,-.2) to (0.605,1);
    \draw(.35,0.2)\bdot;
    \draw(1.3,0) node {$\scriptstyle {\omega_{b-t-1}}$};
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
    \node at (-.5,-.35) {$\scriptstyle a$};
    \node at (0.6,-.35) {$\scriptstyle b$};
    %\node at (-0.1,.5) {$\scriptstyle s$};
    \node at (1,.55) {$\scriptstyle t+1$};
    \draw(0.605,0.4)\wdot;
    \draw(-0.5,0.4)\wdot;
\end{tikzpicture}
    -\frac{1}{b}
    \sum_{t\ge 0}  t!\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
    \draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
    \draw[-,thick] (-.5,-.2) to (-.5,1);
    \draw[-,thick] (0.605,-.2) to (0.605,1);
    \draw(.35,0.2)\bdot;
    \draw(1.3,0) node {$\scriptstyle {\omega_{b-t-1}}$};
    %\node at (0,1.13) {$\scriptstyle b$};
    %\node at (0.6,1.13) {$\scriptstyle d$};
    \node at (-.5,-.35) {$\scriptstyle a$};
    \node at (0.6,-.35) {$\scriptstyle b$};
    %\node at (-0.1,.5) {$\scriptstyle s$};
    \node at (1,.55) {$\scriptstyle t+1$};
    \draw(0.605,0.4)\wdot;
    \draw(-0.5,0.4)\wdot;
\end{tikzpicture}
    \\
    &=\sum_{0 \leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
    \draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
    \draw[-,thick] (-.5,-.2) to (-.5,1);
    \draw[-,thick] (0.605,-.2) to (0.605,1);
    \draw(.35,0.2)\bdot;
    \draw(.17,-0.1) node {$\scriptstyle {\omega_{b-t}}$};
    %\node at (0,1.13) {$\scriptstyle b$};
    %\node at (0.6,1.13) {$\scriptstyle d$};
    \node at (-.5,-.35) {$\scriptstyle a$};
    \node at (0.6,-.35) {$\scriptstyle b$};
    %\node at (-0.1,.5) {$\scriptstyle s$};
    \node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
    		-
\sum_{1 \leq t \leq \min(a,b)}(t-1)!~
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
    \draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
    \draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
    \draw[-,thick] (-.5,-.2) to (-.5,1);
    \draw[-,thick] (0.605,-.2) to (0.605,1);
    \draw(.35,0.2)\bdot;
    \draw(-.5,0.4)\wdot;
    \draw(.605,0.4)\wdot;
    \draw(.17,-0.1) node {$\scriptstyle {\omega_{b-t}}$};
    %\node at (0,1.13) {$\scriptstyle b$};
    %\node at (0.6,1.13) {$\scriptstyle d$};
    \node at (-.5,-.35) {$\scriptstyle a$};
    \node at (0.6,-.35) {$\scriptstyle b$};
    			%\node at (-0.1,.5) {$\scriptstyle s$};
    \node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 5pt, scale=0.35, color=\clr]
	\draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-, line width=1pt] (1,0) to (0,1.1);
	  \draw[-, line width=1pt] (0,0) to (1,1.1);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
	  \draw[-,line width=1pt] (0.5,-.5)     to[out=left,in=down] (0,0);
	  \draw (0,0) \bdot;
	  \draw (1,0) \bdot;
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
	  \draw[-, line width=1pt](0,1.1) to (0,1.5);
	  \draw[-, line width=1pt](1,1.1) to (1,1.5);
\end{tikzpicture} 	&\overset{\eqref{dotmovecrossingC}}=
\begin{tikzpicture}[baseline = 5pt, scale=0.35, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-, line width=1pt] (1,0) to (0,1.1);
	  \draw[-, line width=1pt] (0,0) to (1,1.1);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
	  \draw[-,line width=1pt] (0.5,-.5)     to[out=left,in=down] (0,0);
	  \draw (1,1.1) \bdot;
	  \draw (1,0) \bdot;
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
	  \draw[-, line width=1pt](0,1.1) to (0,1.5);
	  \draw[-, line width=1pt](1,1.1) to (1,1.5);
\end{tikzpicture} 
	  		 +
\begin{tikzpicture}[baseline = 5pt, scale=0.35, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
	  \draw[-,line width=1pt] (0.5,-.5)     to[out=left,in=down] (0,0);
%	  			\draw (1,1.1) \bdot;
	  \draw (1,0) \bdot;
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
	  \draw[-, line width=1pt](0,0) to (0,1.5);
	  \draw[-, line width=1pt](1,0) to (1,1.5);
\end{tikzpicture} 
	  		+
\begin{tikzpicture}[baseline = 5pt, scale=0.35, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
	\draw[-,line width=1pt] (0.5,-.5) to[out=left,in=down] (0,0);
	\draw (1,0) \bdot;
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
	  \draw[-, line width=1pt](0,0) to (0,1.5);
	  \draw[-, line width=1pt](1,0) to (1,1.5);
	\draw(0,0.8)\wdot;
	  \draw(1,0.8)\wdot;
\end{tikzpicture} 
\\		
&\overset{\eqref{dotmovecrossingC}}=
\begin{tikzpicture}[baseline = 5pt, scale=0.35, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-, line width=1pt] (1,0) to (0,1.1);
	  \draw[-, line width=1pt] (0,0) to (1,1.1);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
	  \draw[-,line width=1pt] (0.5,-.5)     to[out=left,in=down] (0,0);
	  \draw (1,1.1) \bdot;
	  \draw (0,1.1) \bdot;
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
	  \draw[-, line width=1pt](0,1.1) to (0,1.5);
	  \draw[-, line width=1pt](1,1.1) to (1,1.5);
\end{tikzpicture} 
	  		-
\begin{tikzpicture}[baseline = 5pt, scale=0.35, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
	  \draw[-,line width=1pt] (0.5,-.5)     to[out=left,in=down] (0,0);
	  	%	\draw (1,1.1) \bdot;
	  \draw (1,1.1) \bdot;
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
	  \draw[-, line width=1pt](0,0) to (0,1.5);
	  \draw[-, line width=1pt](1,0) to (1,1.5);
\end{tikzpicture}
	  		+
\begin{tikzpicture}[baseline = 5pt, scale=0.35, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=left,in=down] (0,0);
	  \draw (1,1.1) \bdot;
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
	  \draw[-, line width=1pt](0,0) to (0,1.5);
	  \draw[-, line width=1pt](1,0) to (1,1.5);
	  \draw(0,0.6)\wdot;
	  \draw(1,0.6)\wdot;
\end{tikzpicture} 
	  		+
\begin{tikzpicture}[baseline = 5pt, scale=0.35, color=\clr]
	\draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
	  \draw[-,line width=1pt] (0.5,-.5)     to[out=left,in=down] (0,0);
	  %	 \draw (1,1.1) \bdot;
	  \draw (1,0) \bdot;
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
	  \draw[-, line width=1pt](0,0) to (0,1.5);
	  \draw[-, line width=1pt](1,0) to (1,1.5);
\end{tikzpicture} 
	  		+
\begin{tikzpicture}[baseline = 5pt, scale=0.35, color=\clr]
	  \draw[-, line width=1pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=left,in=down] (0,0);
	  \draw (1,0) \bdot;
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
	  \draw[-, line width=1pt](0,0) to (0,1.5);
	  \draw[-, line width=1pt](1,0) to (1,1.5);
	  \draw(0,0.8)\wdot;
	  \draw(1,0.8)\wdot;
\end{tikzpicture}\\
&\overset{\eqref{swallows}}{\underset{\eqref{wdotbdot over C}}{=}}
\begin{tikzpicture}[baseline = 5pt, scale=0.35, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
	  \draw[-,line width=1pt] (0.5,-.5) to[out=left,in=down] (0,0);
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
	  \draw[-, line width=1pt](0,0) to (0,1.5);
	  \draw[-, line width=1pt](1,0) to (1,1.5);
	  \draw(0,0.8)\bdot;
	  \draw(1,0.8)\bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	  \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	  \node at (-0.22,.65) {$\scriptstyle 1$};
	  \node at (0.36,.65) {$\scriptstyle 1$};
	  \draw (.08,-.23) \bdot; 
        \draw(0.4,-.23) node{$\scriptstyle \omega_{2}$};
\end{tikzpicture}		&\overset{\eqref{intergralballon over C}}=
	  		\frac{1}{2}~
\begin{tikzpicture}[baseline = 5pt, scale=0.4, color=\clr]
	  \draw[-, line width=1pt] (0.5,.5) to (0.5,.9);
	  \draw[-, line width=1pt]  (0.5,.9) to (0,1.6);
	  \draw[-, line width=1pt]  (0.5,.9) to (1,1.6);
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
	  \draw[-,thick] (0.5,.5) to[out=left,in=up] (0,0)	  			to[out=down,in=left] (0.5,-0.5);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0)
	  			to[out=up,in=right] (0.5,.5);
	  \draw (0,0) \bdot;
	  \draw (1,0) \bdot;
	  %\node at (-.3,-0.4) {$\scriptstyle 1$};
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
\end{tikzpicture}
		\overset{\eqref{mergesplit}}=
	  		\frac{1}{2}~
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
	  \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	  \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	  \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	  \node at (-0.22,.65) {$\scriptstyle 1$};
	  \node at (0.36,.65) {$\scriptstyle 1$};
	  \draw (-.05,.24) \bdot;
	  %\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
	  %\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
	  \draw (.22,.24) \bdot;
\end{tikzpicture}
	  		+
	  \frac{1}{2}~
\begin{tikzpicture}[baseline = 5pt, scale=0.4, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.2) to (0.5,-.8);
	  %\draw[-, line width=2pt] (1,0) to (1,1.4);
	  \draw[-, line width=1pt] (1,0.3) to (0,1.4);
	  \draw[-, line width=1pt] (0,0.3) to (1,1.4);
	  %\draw[-, line width=2pt] (0,1.1) to (0,1.4);
	  \draw[-,line width=1pt] (0.5,-.2) to[out=right,in=down] (1,0.3);
	  \draw[-,line width=1pt] (0.5,-.2)     to[out=left,in=down] (0,0.3);
	\draw (0,0.3) \bdot;
	  \draw (1,0.3) \bdot;
	  %\node at (-.3,-0.4) {$\scriptstyle 1$};
	  \node at (0,1.9) {$\scriptstyle 1$};
	  \node at (1,1.9) {$\scriptstyle 1$}; 
\end{tikzpicture} 
\overset{\eqref{2-dots-split}}=
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
	  \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	  \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	  \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	  \node at (-0.22,.65) {$\scriptstyle 1$};
	  \node at (0.36,.65) {$\scriptstyle 1$};
	  \draw (-.05,.24) \bdot;
	  %\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
	  %\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
	  \draw (.22,.24) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
	  		\draw[-,line width=2pt] (0,0) to[out=up, in=down] (0,1.4);
	  		\draw(0,0.6) \bdot; 
	  		\draw (0.7,0.6) node {$\scriptstyle \omega_t$};
	  		\node at (0,-.3) {$\scriptstyle t$};
	  	\end{tikzpicture}$ 
	  	by $\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
	  		\draw[-,line width=1.5pt] (0,0) to[out=up, in=down] (0,1.4);
	  		\draw(0,0.6) \bdot;
	  		\node at (0,-.3) {$\scriptstyle t$};
	  	\end{tikzpicture} $ for any $t\in\N$.
	  	We have 
\begin{align*}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
	  \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	  \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	  \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	  \node at (-0.22,.6) {$\scriptstyle a$};
	\node at (0.36,.65) {$\scriptstyle b$};
	  \draw (0.08,-.2) \bdot;
\end{tikzpicture} 
	  		&	\overset{\eqref{intergralballon over C}}=
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
	  \draw[-,line width=1.5pt] (0.08,-.3) to (0.08,-.5);
	  \draw[-,line width=1.5pt] (0.08,.5) to (0.08,.3);
	  \draw[-,line width=1pt] (0.34,.8) to (0.08,0.5);
	\draw[-,line width=1pt] (-0.2,.8) to (0.08,0.5);
	  \node at (-0.22,1) {$\scriptstyle a$};
	  \node at (0.36,1) {$\scriptstyle b$};
	  \draw (-.1,0) \bdot;
	\node at (.3, -.3) {$\scriptstyle 1$};
	  \draw (.25,0) \bdot;
	\draw[-,line width=1.5pt](0.08,.3) to [out=left,in=left] (0.08, -.3);
	  \draw[-,line width=1pt](0.08,.3) to [out=right,in=right] (0.08, -.3);
\end{tikzpicture} 
	  		\overset{\eqref{mergesplit}}{=}
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  	\draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	    \draw[-, line width=1pt] (1,0) to (1,1.4);
	  	\draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  	\draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  	\draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  	\draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  	\draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  	\draw (0,0) \bdot;
	  	\draw (1,0) \bdot;
	  	\node at (1.2,-0.5) {$\scriptstyle 1$};
	  	\node at (0,1.6) {$\scriptstyle a$};
	  	\node at (1,1.65 ) {$\scriptstyle b$}; 
\end{tikzpicture} 
	  		+
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  	\draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  	\draw[-, thin] (1,0) to (1,.3);
	  	\draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  	\draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  	\draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  	\draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  	\draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	    \draw (0,0) \bdot;
	  	\draw (1,0) \bdot;
	  	\node at (1.2,-0.5) {$\scriptstyle 1$};
	  	\node at (0,1.6) {$\scriptstyle a$};
	  	\node at (1,1.65) {$\scriptstyle b$}; 
	  	\draw[-, line width=1pt] (1,.3) to (0,1.1);
\end{tikzpicture}
	  		\\
	  		&
\overset{\eqref{webassoc}\eqref{equ:r=0}}{\underset{\eqref{equ:onewdot}\eqref{dotmovecrossing}}{=}}
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,1.4);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  \draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	\draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,0) \bdot;
	  \draw (1,0) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
\end{tikzpicture} 
	  		+
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, thin] (1,0) to (1,.3);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  \draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  \draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,0) \bdot;
	\draw (.2,.95) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
	  \draw[-, line width=1pt] (1,.3) to (0,1.1);
\end{tikzpicture}
	  		-
	  		\frac{a}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,1.4);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	\draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  \draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,0) \bdot;
%	  			\draw (1,0) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
\end{tikzpicture} 
	  		+
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,1.4);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  \draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  \draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,0) \bdot;
%	  			\draw (1,0) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
	  \draw(0,0.7)\wdot;
	  \draw(1,0.7)\wdot;
\end{tikzpicture} 
	  		\\
	  		&
	  		=\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,1.4);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  \draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  \draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,0.7) \bdot;
	  \draw (0.5,0.7) \bdot;
	  \draw (1,0) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
\end{tikzpicture} 
	  		+
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, thin] (1,0) to (1,.3);
	\draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	\draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  \draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,0.7) \bdot;
	  \draw (.3,0.5) \bdot;
	  \draw (.3,.95) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
	  \draw[-, thin] (1,.3) to (0,1.1);
\end{tikzpicture}
	  		-
	  		\frac{a}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	\draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,1.4);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  \draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  \draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,.7) \bdot;
	  \draw (0.5,.7) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
        \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
\end{tikzpicture} 
	  		+
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,1.4);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	\draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	\draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,0.7) \bdot;
        \draw (.5,0.7) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
	  \draw(0,1)\wdot;
	  \draw(1,0.7)\wdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
	  \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	  \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	  \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	  \node at (-0.22,.6) {$\scriptstyle a$};
	\node at (0.36,.65) {$\scriptstyle b$};
	  \draw (-.05,.24) \bdot;
	  \draw (.22,.24) \bdot;
\end{tikzpicture}
	  		+
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,.3);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	\draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  \draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	\draw (0,0.7) \bdot;
	  \draw (.75,0.9) \bdot;
	  \draw (.3,.95) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
	  \draw[-, line width=1pt] (1,.3) to (0,1.1);
\end{tikzpicture}
	  		+
	  		\frac{a}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,1.4);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  \draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  \draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,.7) \bdot;
	  \draw (0.5,.7) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
\end{tikzpicture} 
	  		-
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,1.4);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  \draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	\draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,0.7) \bdot;
	  \draw (.5,0.7) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	\node at (1,1.65) {$\scriptstyle b$}; 
	  \draw(0,1)\wdot;
	  \draw(1,0.7)\wdot;
\end{tikzpicture}
	  -
	  \frac{a}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,1.4);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  \draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1.5pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  \draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,.7) \bdot;
	  \draw (0.5,.7) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
\end{tikzpicture} 
	  		+
	  		\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
	  \draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-.8);
	  \draw[-, line width=1pt] (1,0) to (1,1.4);
	  \draw[-, line width=1.5pt] (0,.3) to (1,1.1);
	  \draw[-, line width=1.5pt] (0,0) to (0,1.4);
	  \draw[-, line width=1pt] (1,1.1) to (1,1.4);
	  \draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
	  \draw[-,line width=1.5pt] (0.5,-.5)  to[out=left,in=down] (0,0);
	  \draw (0,0.7) \bdot;
	  \draw (.5,0.7) \bdot;
	  \node at (1.2,-0.5) {$\scriptstyle 1$};
	  \node at (0,1.6) {$\scriptstyle a$};
	  \node at (1,1.65) {$\scriptstyle b$}; 
	  \draw(0,1)\wdot;
	  \draw(1,0.7)\wdot;
\end{tikzpicture}  \\
	  		&
	  		\overset{\eqref{webassoc}\eqref{swallows}}{\underset{\eqref{intergralballon over C}}{=}}
	  		\frac{b}{r}~
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
	  \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	  \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	  \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	\node at (-0.22,.6) {$\scriptstyle a$};
	  \node at (0.36,.65) {$\scriptstyle b$};
	  \draw (-.05,.24) \bdot;
	  			%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
	  			%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
	  \draw (.22,.24) \bdot;
\end{tikzpicture}+
	  		\frac{a}{r}~
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
	  \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	  \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	  \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	  \node at (-0.22,.6) {$\scriptstyle a$};
	  \node at (0.36,.65) {$\scriptstyle b$};
	  \draw (-.05,.24) \bdot;
	  			%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
	  			%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
	  \draw (.22,.24) \bdot;
\end{tikzpicture}
	  		=~
\begin{tikzpicture}[baseline = -.5mm,scale=0.8,color=\clr]
	  \draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
	  \draw[-,line width=1pt] (0.34,.5) to (0.08,0);
	  \draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
	  \node at (-0.22,.6) {$\scriptstyle a$};
	  \node at (0.36,.65) {$\scriptstyle b$};
	  \draw (-.05,.24) \bdot;
	  			%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
	  			%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
	  \draw (.22,.24) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	  \draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	  \draw(0,0) \bdot; 
	  \draw(0,0.5) \wdot;
	  \draw (0.3,-0.1) node {$\scriptstyle a$};
	  \node at (0,-.6) {$\scriptstyle a$};
\end{tikzpicture}
\overset{\eqref{equ:onewdot}}{=}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	  \draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.2);
	  \draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	  \draw(0,0) \bdot; 
	  \draw (0.3,-0.1) node {$\scriptstyle a$};
	  \node at (0,-.6) {$\scriptstyle a$};
	  \draw[-,thick] (0,0.2) to [out=45,in=-45] (0,.8);
	  \draw[-,thick] (0,0.2) to [out=135,in=-135] (0,.8);
	  \draw(-0.1,0.5) \wdot;
	  \draw (-0.3,0.5) node {$\scriptstyle 1$};
\end{tikzpicture}
	  \overset{\eqref{bdotmove}}{=}
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	  \draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,-.2);
	  \draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	  \draw(0.15,0) \bdot; 
	  \draw(-0.15,0) \bdot; 
	  \draw (0.35,-0.1) node {$\scriptstyle a$};
	  \node at (0,-.6) {$\scriptstyle a$};
	  \draw[-,thick] (0,-0.2) to [out=45,in=-45] (0,.8);
	  \draw[-,thick] (0,-0.2) to [out=135,in=-135] (0,.8);
	  \draw(-0.2,0.5) \wdot;
	  \draw (-0.4,0.5) node {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\eqref{wdotbdot over C}}=-
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	  \draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,-.2);
	  \draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	  \draw(0.15,0.55) \bdot; 
	  \draw(-0.15,0.55) \bdot; 
	  \node at (0,-.6) {$\scriptstyle a$};
	  \draw[-,thick] (0,-0.2) to [out=45,in=-45] (0,.8);
	  \draw[-,thick] (0,-0.2) to [out=135,in=-135] (0,.8);
	  \draw(-0.15,0) \wdot;
	  \draw (-0.4,0.5) node {$\scriptstyle 1$};
\end{tikzpicture}
		\overset{\eqref{bdotmove}}{=}-
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	  \draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,-.2);
	  \draw[-,line width=1.5pt] (0,0.4) to(0,.9);
	  \draw(0,.6) \bdot; 
	  \node at (0,-.6) {$\scriptstyle a$};
	  \draw[-,thick] (0,-0.2) to [out=45,in=-45] (0,.4);
	  \draw[-,thick] (0,-0.2) to [out=135,in=-135] (0,.4);
	  \draw(-0.15,0.15) \wdot;
	  \draw (-0.35,0.2) node {$\scriptstyle 1$};
\end{tikzpicture}
	  \overset{\eqref{equ:onewdot}}{=}		-~
\begin{tikzpicture}[baseline = 1.5mm, scale=0.8, color=\clr]
	  \draw[-,line width=1.5pt] (0,-0.4) to[out=up, in=down] (0,.9);
	  \draw(0,0) \wdot; 
	  \draw(0,0.5) \bdot;
	  \node at (0,-.6) {$\scriptstyle a$};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline = -1mm,scale=.6,color=\clr]
     \draw[-,line width=1pt] (0.08,-.5) to (0.08,.5);
     \node at (.08,-.7) {$\scriptstyle a$};
     \draw(0.08,0) \bdot;
     \draw(.6,0)node {$\scriptstyle \lambda_{<q}$};
\end{tikzpicture}
     := 
\omega_{a,\lambda_1}\omega_{a,\lambda_2}\cdots \omega_{a,\lambda_{q-1}},
   \quad
\begin{tikzpicture}[baseline = -1mm,scale=.6,color=\clr]
    \draw[-,line width=1pt] (0.08,-.5) to (0.08,.5);
    \node at (.08,-.7) {$\scriptstyle a$};
    \draw(0.08,0) \bdot;
    \draw(.6,0)node {$\scriptstyle \bar\lambda^\circ_{<q}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
				\draw[-, line width=1.5pt] (0,-.5) to (0,-.2);
				\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
				\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
				\draw[-, line width=1.5pt] (0,.6) to (0,.8);
				\draw (-0.25,.2) \bdot;
				\draw (0.25,.2) \wdot;
				\draw(-.6,.2)node {$\scriptstyle \omega_\lambda$};
				\draw(-.3,-.1)node {$\scriptstyle a$};
				\draw(.3,-.1)node {$\scriptstyle b$};
				\node at (1.5,.2){$\in_\equiv E_{a+b} $};
			\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
			   	\draw[-, line width=1.5pt] (0,-.5) to (0,-.2);
			   	\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
			   	\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
			   	\draw[-, line width=1.5pt] (0,.6) to (0,.8);
			   	\draw (-0.25,.2) \bdot;
			   	\draw (0.25,.2) \wdot;
			   	\draw(-.6,.2)node {$\scriptstyle \omega_\lambda$};
			   	\draw(-.3,-.1)node {$\scriptstyle a$};
			   	\draw(.3,-.1)node {$\scriptstyle 1$};
\end{tikzpicture}  
			   &\overset{\eqref{dotmovemerge+high}}\equiv
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
			   	\draw[-, line width=1.5pt] (0,-.6) to (0,-.2);
			   	\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
			   	\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
			   	\draw[-, line width=1.5pt] (0,.6) to (0,.8);
			   	\draw (-0.25,.2) \bdot;
			   	\draw (0.25,.2) \wdot;
			   	\draw(-.6,.2)node {$\scriptstyle \lambda_{< k}$};
			   	%\draw(-.3,-.1)node {$\scriptstyle a$};
			   	\draw(.3,-.1)node {$\scriptstyle 1$};
			   	\draw (-0,-.4) \bdot;
			   	\draw(-.4,-.4)node {$\scriptstyle \omega_1$};
\end{tikzpicture} 
		-
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
			   	\draw[-, line width=1.5pt] (0,-.6) to (0,-.2);
			   	\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
			   	\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
			   	\draw[-, line width=1.5pt] (0,.6) to (0,.8);
			   	\draw (-0.25,.2) \bdot;
			   	\draw (0.22,.35) \wdot;
			   	\draw (0.22,.05) \bdot;
			   	\draw(-.6,.2)node {$\scriptstyle \lambda_{< k}$};
			   	%\draw(-.3,-.1)node {$\scriptstyle a$};
			   	\draw(.4,-.1)node {$\scriptstyle 1$};
\end{tikzpicture} \\
			   &\overset{\eqref{dotmovemerge+high}}\equiv
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
			   	\draw[-, line width=1.5pt] (0,-.6) to (0,-.2);
			   	\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
			   	\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
			   	\draw[-, line width=1.5pt] (0,.6) to (0,.8);
			   	\draw (-0.25,.2) \bdot;
			   	\draw (0.25,.2) \wdot;
			   	\draw(-.6,.2)node {$\scriptstyle\lambda_{<k}$};
			   	\draw(.3,-.1)node {$\scriptstyle 1$};
			   	\draw (-0,-.4) \bdot;
			   	\draw(-.4,-.4)node {$\scriptstyle \omega_1$};
\end{tikzpicture} 
			   -
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
			   	\draw[-, line width=1.5pt] (0,-.6) to (0,-.2);
			   	\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
			   	\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
			   	\draw[-, line width=1.5pt] (0,.6) to (0,.8);
			   	\draw (-0.25,.2) \bdot;
			   	\draw (0.25,.2) \wdot;
			   	\draw(-.75,.2)node {$\scriptstyle \lambda_{< k-1}$};
			   	\draw(.3,-.1)node {$\scriptstyle 1$};
			   	\draw (-0,-.4) \bdot;
			   	\node at (.8,-.4) {$\scriptstyle \omega_{\lambda_{k-1}+1}$};
\end{tikzpicture} 
			   +
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
			   	\draw[-, line width=1.5pt] (0,-.6) to (0,-.2);
			   	\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
			   	\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
			   	\draw[-, line width=1.5pt] (0,.6) to (0,.8);
			   	\draw (-0.22,.35) \bdot;
			   	\draw (-0.22,.05) \bdot;
			   	\draw (0.25,.2) \wdot;
			   	\draw(-.9,.4)node {$\scriptstyle \lambda_{< k-1}$};
			   	\node at (-1,.0) {$\scriptstyle \omega_{\lambda_{k-1}+1}$};
			   	\draw(.3,-.1)node {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
				\draw[-, line width=1.5pt] (0,-.6) to (0,-.2);
				\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
				\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
				\draw[-, line width=1.5pt] (0,.6) to (0,.8);
				\draw (-0.22,.35) \bdot;
				\draw (-0.22,.05) \bdot;
				\draw (0.25,.2) \wdot;
				\draw(-.7,.4)node {$\scriptstyle \lambda_{< k}$};
				\node at (-.7,.0) {$\scriptstyle \omega_{\lambda_k}$};
				\draw(.3,-.1)node {$\scriptstyle 1$};
\end{tikzpicture} 
		\overset{\eqref{dotmovemerge+high}}\equiv
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
				\draw[-, line width=1.5pt] (0,-.6) to (0,-.2);
				\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
				\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
				\draw[-, line width=1.5pt] (0,.6) to (0,.8);
				\draw (-0.25,.2) \bdot;
				\draw (0.25,.2) \wdot;
				\draw(-.6,.2)node {$\scriptstyle \lambda_{<k}$};
				%\draw(-.3,-.1)node {$\scriptstyle a$};
				\draw(.3,-.1)node {$\scriptstyle 1$};
				\draw (-0,-.4) \bdot;
				\draw(-.4,-.4)node {$\scriptstyle \omega_{\lambda_k}$};
\end{tikzpicture}
			-
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
				\draw[-, line width=1.5pt] (0,-.6) to (0,-.2);
				\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
				\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
				\draw[-, line width=1.5pt] (0,.6) to (0,.8);
				\draw (-0.22,.35) \bdot;
				\draw (-0.22,.05) \bdot;
				\draw (0.22,.35) \wdot;
				\draw (0.22,.05) \bdot;
				\draw(-.7,.4)node {$\scriptstyle \lambda_{< k}$};
				\node at (-.7,.0) {$\scriptstyle \omega_{\lambda_k-1}$};
				\draw(.4,-.1)node {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
				\draw[-, line width=1.5pt] (0,-.6) to (0,-.2);
				\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
				\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
				\draw[-, line width=1.5pt] (0,.6) to (0,.8);
				\draw (-0.22,.35) \bdot;
				\draw (-0.22,.05) \bdot;
				\draw (0.22,.35) \wdot;
				\draw (0.22,.05) \bdot;
				\draw(-.7,.4)node {$\scriptstyle \lambda_{< k}$};
				\node at (-.7,.0) {$\scriptstyle \omega_{\lambda_k-1}$};
				\draw(.4,-.1)node {$\scriptstyle 1$};
\end{tikzpicture}
			\overset{\eqref{dotmovemerge+high}}\equiv
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
				\draw[-, line width=1.5pt] (0,-.6) to (0,-.2);
				\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
				\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
				\draw[-, line width=1.5pt] (0,.6) to (0,.8);
				\draw (-0.22,.35) \bdot;
				\draw (-0.22,.05) \bdot;
				\draw (0.25,.2) \wdot;
				\draw(-.7,.4)node {$\scriptstyle \lambda_{< k-1}$};
				\node at (-.7,.0) {$\scriptstyle \omega_{\lambda_k-1}$};
				\draw(.4,-.1)node {$\scriptstyle 1$};
				\draw (-0,-.4) \bdot;
				\draw(-.8,-.4)node {$\scriptstyle \omega_{\lambda_{k-1}+1}$};
\end{tikzpicture}
			-
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
				\draw[-, line width=1.5pt] (0,-.6) to (0,-.4);
				\draw[-, line width=1pt] (0,-.4) to[out=180,in=180] (0,.8);
				\draw[-, line width=1pt] (0,-.4) to[out=0,in=0] (0,.8);
				\draw[-, line width=1.5pt] (0,.8) to (0,1);
				\draw (-0.27,.55) \bdot;
				\draw (-0.35,.2) \bdot;
				\draw (0.35,.2) \wdot;
				\draw (-0.27,-.15) \bdot;
				\draw(-1,.6)node {$\scriptstyle \lambda_{< k-1}$};
				\draw(-1,.2)node {$\scriptstyle \omega_{\lambda_{k-1}+1}$};
				\node at (-1,-.2) {$\scriptstyle \omega_{\lambda_k-1}$};
				\draw(.4,-.2)node {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
			 	\draw[-, line width=1.5pt] (0,-.5) to (0,-.2);
			 	\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
			 	\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
			 	\draw[-, line width=1.5pt] (0,.6) to (0,.8);
			 	\draw (-0.25,.2) \bdot;
			 	\draw (0.25,.2) \wdot;
			 	\draw(-.6,.2)node {$\scriptstyle \omega_\lambda$};
			 	\draw(-.3,-.1)node {$\scriptstyle a$};
			 	\draw(.3,-.1)node {$\scriptstyle b$};
\end{tikzpicture} 
			\overset{\eqref{equ:onewdot}}=
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
				\draw[-, line width=1.5pt] (0,-.7) to (0,-.2);
				\draw[-, line width=1pt] (0,-.2) to[out=180,in=180] (0,.6);
				\draw[-, line width=1pt] (0,-.2) to[out=0,in=0] (0,.6);
				\draw[-, line width=1.5pt] (0,.6) to (0,1);
				\draw[-, line width=1pt] (0,-.5) to[out=0,in=-90](1,.2)to[out=90,in=0] (0,.8);
				\draw (-0.25,.2) \bdot;
				\draw (1,.2) \wdot;
				\draw(-.6,.2)node {$\scriptstyle \omega_\lambda$};
				\draw(-.3,-.1)node {$\scriptstyle a$};
				\draw(.5,-.1)node {$\scriptstyle b-1$};
				\draw(1,-.2)node {$\scriptstyle 1$};
			\end{tikzpicture}
\begin{tikzpicture}
    [baseline = -1mm,scale=1,color=\clr]
    \draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
    \draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
    \draw[-,thick] (0.1,-.51) to [out=0,in=0] (0.1,.31);
    \draw[-,thick] (0.06,-.51) to [out=180,in=-180] (0.06,.31);
    \draw(-.14,0.1) \bdot;
    \draw(-.45,0.1)node {$\scriptstyle \omega^\circ_{\bar\lambda}$};
    \draw(-.14,-.3) \bdot;
    %\draw(.25,0) \bdot;
    \draw(-.45,-.3)node {$\scriptstyle \omega_\mu$};
    \node at (-.22,-.55) {$\scriptstyle a$};
    \node at (0,-1) {$\scriptstyle a+1$};
\end{tikzpicture}\in _\equiv E_{a+1}
			\quad\text{ and }\quad
\begin{tikzpicture}
    [baseline = -1mm,scale=1,color=\clr]
    \draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
    \draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
    \draw[-,thick] (0.1,-.51) to [out=0,in=0] (0.1,.31);
    \draw[-,thick] (0.06,-.51) to [out=180,in=-180] (0.06,.31);
    \draw(-.14,0.1) \bdot;
    \draw(-.45,0.1)node {$\scriptstyle \omega^\circ_{\bar\lambda}$};
    \draw(-.14,-.3) \bdot;
    \draw(.34,-.1) \wdot;
    %\draw(.25,0) \bdot;
    \draw(-.45,-.3)node {$\scriptstyle \omega_\mu$};
    \node at (-.22,-.55) {$\scriptstyle a$};
    \node at (0,-1) {$\scriptstyle a+1$};
   % \node at (1.5,0){$\in_\equiv E_{a+1} $};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=1.2, color=\clr]
  		\draw[-,line width=2pt](0,-.45) to (0,-0.25);
  		\draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
  		\draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
  		\draw[-,line width=2pt](0,.45) to (0,0.25);
  		\draw (-0.1,-.16) \bdot;
  		\draw (-0.1,.16) \wdot;
  		\draw (-0.4,-0.2) node{$\scriptstyle \omega_{\mu_1}$};
  		\draw (0.3,-0.2) node{$\scriptstyle 1$};
  		\node at (0,-.55) {$\scriptstyle a+1$};
  \end{tikzpicture}
  	=
  	\begin{tikzpicture}[baseline = -.5mm, scale=1.2, color=\clr]
  		\draw[-,line width=2pt](0,-.45) to (0,-0.25);
  		\draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
  		\draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
  		\draw[-,line width=2pt](0,.45) to (0,0.25);
  		\draw (-0.15,0) \bdot;
  		\draw (0,.35) \wdot;
  		\draw (-0.4,-0.2) node{$\scriptstyle \omega_{\mu_1}$};
  		\draw (0.3,-0.2) node{$\scriptstyle 1$};
  		\node at (0,-.55) {$\scriptstyle a+1$};
  	\end{tikzpicture}
  	-
  	\begin{tikzpicture}[baseline = -.5mm, scale=1.2, color=\clr]
  		\draw[-,line width=2pt](0,-.45) to (0,-0.25);
  		\draw[-,line width=1pt] (0,-.25) to [out=180,in=-180] (0,.25);
  		\draw[-,line width=1pt] (0,-.25) to [out=0,in=0] (0,.25);
  		\draw[-,line width=2pt](0,.45) to (0,0.25);
  		\draw (-0.15,0) \bdot;
  		\draw (0.15,0) \wdot;
  		\draw (-0.4,-0.2) node{$\scriptstyle \omega_{\mu_1}$};
  		\draw (0.3,-0.2) node{$\scriptstyle 1$};
  		\node at (0,-.55) {$\scriptstyle a+1$};
  	\end{tikzpicture}\in E_{a+1}
  	$. 
Suppose $\bar\lambda_1\ge1$. By \eqref{ballmerge} we have 
\[
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw (-0.5,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
	\draw (-0.5,-.1) node {$\scriptstyle \omega_{\mu_1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
	%\draw(0.2,0) \bdot;
	%\draw(0.2,0.3) \wdot;
	%\draw (0.5,0) node {$\scriptstyle \omega_d$};
\end{tikzpicture}	
  	\equiv
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
        \draw[-,line width=1.5pt] (0,.7) to (0,.2);
  	\draw[-,line width=1pt] (0,.2) to [out=left,in=left] (0,-.3);
  		\draw[-,line width=1pt] (0,.2) to [out=0,in=0] (0,-.3);
  		\draw[-,line width=1.5pt](0,-.5) to (0,-0.3);
  		\draw (0,0.4) \bdot;
  		\draw (-0.4,0.4) node{$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
  		\draw (-0.45,-0.05) node{$\scriptstyle \omega_{\mu_1}$};
  		\draw (-0.15,-0.05) \bdot;
  		\draw (0.3,-0.2) node{$\scriptstyle 1$};
  		\node at (0,-.6) {$\scriptstyle a+1$};
  	\end{tikzpicture}
  	-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda_1-1}$};
	\draw (-0.5,-.1) node {$\scriptstyle \omega_{\mu_1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
	%\draw(0.2,0) \bdot;
	%\draw(0.2,0.3) \wdot;
	%\draw (0.5,0) node {$\scriptstyle \omega_d$};
\end{tikzpicture}	
  	-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,0.35) \wdot;
        \draw (-0.5,0.35) node {$\scriptstyle \omega_{\bar\lambda_1}$};
	\draw (-0.5,-.1) node {$\scriptstyle \omega_{\mu_1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
	%\draw(0.2,0) \bdot;
	%\draw(0.2,0.3) \wdot;
	%\draw (0.5,0) node {$\scriptstyle \omega_d$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda_1-1}$};
	\draw (-0.5,-.1) node {$\scriptstyle \omega_{\mu_1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
	%\draw(0.2,0) \bdot;
	%\draw(0.2,0.3) \wdot;
	%\draw (0.5,0) node {$\scriptstyle \omega_d$};
\end{tikzpicture}
\overset{\eqref{dotmovemerge+high}}\equiv
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,0);
	\draw[-,thick] (0,0) to [out=180,in=-180] (0,.5);
	\draw[-,thick] (0,0) to [out=0,in=0] (0,.5);
	\draw[-,line width=2pt] (0,0.5) to(0,.7);
	\draw(0,-0.2) \bdot; 
	\draw (0.6,-.2) node {$\scriptstyle\omega_{\mu_1+1}$}; 
	\draw(-0.15,0.25) \bdot; 
	\draw (-0.7,0.25) node {$\scriptstyle \omega^\circ_{\bar\lambda_1-1}$};
	%\draw(0.15,0.25) \wdot; 
	\draw (0.3,0.15) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}
    -
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda_1-1}$};
	\draw (-0.7,-.1) node {$\scriptstyle \omega_{\mu_1+1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw (-0.5,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
	\draw (-0.5,-.1) node {$\scriptstyle \omega_{\mu}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
\end{tikzpicture}
&\overset{\eqref{dotmovemerge+high}}\equiv
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.1);
	\draw[-,thick] (0,-.1) to [out=180,in=-90] (-.2,.1);
	\draw[-,thick] (0,-.1) to [out=0,in=-90] (.2,.1);
	\draw[-,thick] (-.2,.1) to (-.2,.6);
	\draw[-,thick] (.2,.1) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=2pt] (0,0.8) to(0,.9);
	\draw(-0.2,.1) \bdot;
	\draw(-0.2,0.55) \bdot;
        \draw (-0.5,0.55) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
	\draw (-0.6,.1) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(0,-0.3) \bdot;
        \draw (-0.4,-.3) node {$\scriptstyle \omega_{1}$};
\end{tikzpicture}
    	-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
        \draw(0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw (-0.5,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
	\draw (-0.6,-.1) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
\end{tikzpicture}
        \\   &\overset{\eqref{ballmerge}}{\equiv}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.1);
	\draw[-,thick] (0,-.1) to [out=180,in=-90] (-.2,.1);
	\draw[-,thick] (0,-.1) to [out=0,in=-90] (.2,.1);
	\draw[-,thick] (-.2,.1) to (-.2,.6);
	\draw[-,thick] (.2,.1) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=2pt] (0,0.8) to(0,.9);
	\draw(-0.2,.1) \bdot;
	\draw(-0.2,0.55) \bdot;
        \draw (-0.5,0.55) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
	\draw (-0.6,.1) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(0,-0.3) \bdot;
        \draw (-0.4,-.3) node {$\scriptstyle \omega_{1}$};
\end{tikzpicture}
    	-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,0.7) to(0,.3);
	\draw[-,thick] (0,0.3) to [out=-180,in=180] (0,-.2);
	\draw[-,thick] (0,0.3) to [out=0,in=0] (0,-.2);
	\draw[-,line width=2pt] (0,-0.2) to(0,-.4);
	\draw(0,0.5) \bdot; 
	\draw (-0.6,.5) node {$\scriptstyle\omega^\circ_{\bar\lambda_1+1}$}; 
	\draw(-0.15,0.05) \bdot; 
	\draw (-0.5,0.05) node {$\scriptstyle \mu_{<t}$};
	%\draw(0.15,0.05) \wdot; 
	\draw (0.3,-0.1) node {$\scriptstyle 1$};
        \draw (0,-0.6) node {$\scriptstyle k$};
\end{tikzpicture}
    	+
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda_1+1}$};
	\draw (-0.6,-.1) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
\end{tikzpicture}
    	+
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,0.35) \wdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega_{\bar\lambda_1+1}$};
	\draw (-0.6,-.1) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
	\draw (-0.6,-.1) node {$\scriptstyle \omega_{\mu}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
\end{tikzpicture}
    	&\overset{\eqref{dotmovemerge+high}}\equiv
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.1);
	\draw[-,thick] (0,-.1) to [out=180,in=-90] (-.2,.1);
	\draw[-,thick] (0,-.1) to [out=0,in=-90] (.2,.1);
	\draw[-,thick] (-.2,.1) to (-.2,.6);
	\draw[-,thick] (.2,.1) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=2pt] (0,0.8) to(0,.9);
	\draw(-0.2,.1) \bdot;
	\draw(-0.2,0.55) \bdot;
        \draw (-0.5,0.55) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
	\draw (-0.6,.1) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(0,-0.3) \bdot;
        \draw (-0.4,-.3) node {$\scriptstyle \omega_{\mu_t}$};
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=2pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
        \draw(0.2,.2) \bdot;
	\draw(-0.2,0.6) \bdot;
        \draw (-0.5,0.6) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
	\draw (-0.6,.2) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(-.2,-0.2) \bdot;
        \draw (-0.7,-.2) node {$\scriptstyle \omega_{\mu_t-1}$};
\end{tikzpicture}
     \\&\overset{\eqref{ballmerge}}{\equiv}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.1);
	\draw[-,thick] (0,-.1) to [out=180,in=-90] (-.2,.1);
	\draw[-,thick] (0,-.1) to [out=0,in=-90] (.2,.1);
	\draw[-,thick] (-.2,.1) to (-.2,.6);
	\draw[-,thick] (.2,.1) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=2pt] (0,0.8) to(0,.9);
	\draw(-0.2,.1) \bdot;
	\draw(-0.2,0.55) \bdot;
        \draw (-0.5,0.55) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
	\draw (-0.6,.1) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(0,-0.3) \bdot;
        \draw (-0.4,-.3) node {$\scriptstyle \omega_{\mu_t}$};
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.3);
	\draw[-,thick] (.2,-.2) to (0.2,.3);
	\draw[-,thick] (-.2,.3) to [out=90,in=-180] (0,.5);
	\draw[-,thick] (.2,.3) to [out=90,in=0] (0,.5);
	\draw[-,line width=1.5pt] (0,0.5) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu_t-1}$};
	\draw (-0.6,.2) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(0,0.7) \bdot;
        \draw (-0.5,.7) node {$\scriptstyle \omega^\circ_{\bar\lambda_1+1}$};
\end{tikzpicture}
    		+
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu_t-1}$};
	\draw (-0.6,.2) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.7,.6) node {$\scriptstyle \omega^\circ_{\bar\lambda_1+1}$};
\end{tikzpicture}
    		+
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.2)\wdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu_t-1}$};
	\draw (-0.6,.2) node {$\scriptstyle \mu_{<t}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.7,.6) node {$\scriptstyle \omega_{\bar\lambda_1+1}$};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[baseline = -.5mm, scale=1, color=\clr]
%     \draw[-,line width=1.5pt](0,.8) to (0,0.6);
%     \draw[-,line width=1pt] (0,.6) to [out=left,in=up] (-0.3,.4);
%     \draw[-,line width=1pt] (0,.6) to [out=0,in=up] (0.3,.4);
%     \draw[-,line width=1pt] (-0.3,.4) to [out=left,in=left] (-0.3,0);
%     \draw[-,line width=1pt] (-0.3,.4) to [out=0,in=0] (-0.3,0);
%     \draw (-0.4,0.2) \bdot;
%     \draw (-0.2,0.2) \wdot;
%     \draw (-0.7,0.2) node{$\scriptstyle \lambda_1$};
%     \draw[-,line width=1pt](-0.3,-.4) to (-0.3,0);
%     \draw[-,line width=1pt](0.3,-.4) to (0.3,0.4);
%     \draw (-0.6,-0.3) node{$\scriptstyle \omega_{\mu}$};
%     \draw (-0.3,-0.3) \bdot;
%     \draw (0.3,0) \wdot;
%     \draw[-,line width=1pt] (0,-.6) to [out=left,in=down] (-0.3,-.4);
%     \draw[-,line width=1pt] (0,-.6) to [out=0,in=down] (0.3,-.4);
%     \draw[-,line width=1.5pt](0,-.6) to (0,-0.8);
%     \draw (0.4,-0.4) node{$\scriptstyle 1$};
%     \node at (0,-.9) {$\scriptstyle a+1$};
%     \node at (1.5,0){$\in_\equiv E_{a+1} $};
% \end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \wdot;
        %\draw (-0.7,.6) node {$\scriptstyle \omega_{\bar\lambda_1+1}$};
\end{tikzpicture}
     =
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.3);
	\draw[-,thick] (.2,-.2) to (0.2,.3);
	\draw[-,thick] (-.2,.3) to [out=90,in=-180] (0,.5);
	\draw[-,thick] (.2,.3) to [out=90,in=0] (0,.5);
	\draw[-,line width=1.5pt] (0,0.5) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(0,0.7) \wdot;
        %\draw (-0.5,.7) node {$\scriptstyle \omega^\circ_{\bar\lambda_1+1}$};
\end{tikzpicture}
     -
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,0.12) \wdot;
        \draw (-0.7,0.35) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (-0.6,-.1) node {$\scriptstyle \omega_{\mu}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda}$};
	\draw (-0.6,-.1) node {$\scriptstyle \omega_{\mu}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a+1$};
\end{tikzpicture}
    &\overset{\eqref{ballmerge}}{\equiv}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.3);
	\draw[-,thick] (.2,-.2) to (0.2,.3);
	\draw[-,thick] (-.2,.3) to [out=90,in=-180] (0,.5);
	\draw[-,thick] (.2,.3) to [out=90,in=0] (0,.5);
	\draw[-,line width=1.5pt] (0,0.5) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(0,0.7) \bdot;
        \draw (-0.5,.7) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.7,.6) node {$\scriptstyle \omega^\circ_{\bar\lambda_1-1}$};
\end{tikzpicture}  
    		-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\wdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.7,.6) node {$\scriptstyle \omega_{\bar\lambda_1}$};
\end{tikzpicture}  
    \\
    &\overset{\eqref{dotmovemerge+high}}\equiv
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.3);
	\draw[-,thick] (.2,-.2) to (0.2,.3);
	\draw[-,thick] (-.2,.3) to [out=90,in=-180] (0,.5);
	\draw[-,thick] (.2,.3) to [out=90,in=0] (0,.5);
	\draw[-,line width=1.5pt] (0,0.5) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(0,0.7) \bdot;
        \draw (-0.5,.7) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.8) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \mu_{<t}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.9) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.7,.6) node {$\scriptstyle \omega^\circ_{\bar\lambda_1-1}$};
        \draw(0,-0.6) \bdot;
        \draw (-0.6,-.6) node {$\scriptstyle \omega_{\mu_t+1}$};
\end{tikzpicture}
    		+
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-1) to(0,-0.8);
	\draw[-,thick] (0,-.8) to [out=180,in=-90] (-.2,-.6);
	\draw[-,thick] (0,-.8) to [out=0,in=-90] (.2,-.6);
	\draw[-,thick] (-.2,-.6) to (-.2,.6);
	\draw[-,thick] (.2,-.6) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \mu_{<t}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-1.1) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.7,.6) node {$\scriptstyle \omega^\circ_{\bar\lambda_1-1}$};
        \draw(-.2,-0.6) \bdot;
        \draw (-0.7,-.6) node {$\scriptstyle \omega_{\mu_t+1}$};
\end{tikzpicture}
    		-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\wdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.7,.6) node {$\scriptstyle \omega_{\bar\lambda_1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\wdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-0.7) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.7,.6) node {$\scriptstyle \omega_{\bar\lambda_1}$};
\end{tikzpicture}   
    \overset{\eqref{wdotballcommute}}{\equiv}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-1) to(0,-0.8);
	\draw[-,thick] (0,-.8) to [out=180,in=-90] (-.2,-.6);
	\draw[-,thick] (0,-.8) to [out=0,in=-90] (.2,-.6);
	\draw[-,thick] (-.2,-.6) to (-.2,.6);
	\draw[-,thick] (.2,-.6) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,.6)\wdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \lambda^\circ_{>2}$};
	\draw (-0.7,.2) node {$\scriptstyle \omega_{\bar\lambda_1}$};
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-1.1) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.7,.6) node {$\scriptstyle \omega^\circ_{\bar\lambda_2}$};
        \draw(-.2,-0.6) \bdot;
        \draw (-0.7,-.6) node {$\scriptstyle \omega_{\mu}$};
\end{tikzpicture}
    	+
    	2\sum_{i=1}^{\min\left\{\bar\lambda_1,\bar\lambda_2\right\}}
    	(
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-1) to(0,-0.8);
	\draw[-,thick] (0,-.8) to [out=180,in=-90] (-.2,-.6);
	\draw[-,thick] (0,-.8) to [out=0,in=-90] (.2,-.6);
	\draw[-,thick] (-.2,-.6) to (-.2,.6);
	\draw[-,thick] (.2,-.6) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,.6)\wdot;
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-1.1) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.8,.6) node {$\scriptstyle \omega^\circ_{\bar\lambda_2+i}$};
        \draw (-0.8,.2) node {$\scriptstyle \omega_{\bar\lambda_1-i}$};
        \draw (-0.7,-0.2) node {$\scriptstyle \lambda^\circ_{>2}$};
        \draw(-.2,-0.6) \bdot;
        \draw (-0.7,-.6) node {$\scriptstyle \omega_{\mu}$};
\end{tikzpicture}
    	-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-1) to(0,-0.8);
	\draw[-,thick] (0,-.8) to [out=180,in=-90] (-.2,-.6);
	\draw[-,thick] (0,-.8) to [out=0,in=-90] (.2,-.6);
	\draw[-,thick] (-.2,-.6) to (-.2,.6);
	\draw[-,thick] (.2,-.6) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,.6)\wdot;
	\draw (0.3,-.1) node {$\scriptstyle 1$};
	\draw (0,-1.1) node {$\scriptstyle a+1$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.8,.6) node {$\scriptstyle \omega^\circ_{\bar\lambda_1-i}$};
        \draw (-0.8,.2) node {$\scriptstyle \omega_{\bar\lambda_2+i}$};
        \draw (-0.7,-0.2) node {$\scriptstyle \lambda^\circ_{>2}$};
        \draw(-.2,-0.6) \bdot;
        \draw (-0.7,-.6) node {$\scriptstyle \omega_{\mu}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
    	\draw[-,line width=2pt] (0,0) to[out=up, in=down] (0,1.4);
    	\draw(0,0.6) \bdot; 
    	\draw (0.65,0.6) node {$\scriptstyle \omega_r$};
    	\node at (0,-.3) {$\scriptstyle a$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.1) \bdot;
	\draw(0.2,0.35) \bdot;
        \draw (-0.6,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda}$};
	\draw (-0.6,-.1) node {$\scriptstyle \omega_{\mu}$};
        \draw (0.6,0.35) node {$\scriptstyle \omega^\circ_{\bar\theta}$};
	\draw (0.6,-.1) node {$\scriptstyle \omega_{\nu}$};
	\draw (0.3,-.3) node {$\scriptstyle b$};
	\draw (0,-0.6) node {$\scriptstyle a+b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=1., color=\clr]
	\draw[-, line width=1.5pt] (0,-.6) to (0,-.4);
	\draw[-, line width=1pt] (0,-.4) to[out=180,in=180] (0,.4);
	\draw[-, line width=1pt] (0,-.4) to[out=0,in=0] (0,.4);
	\draw[-, line width=1.5pt] (0,.4) to (0,.6);
	\draw (-0.21,.2) \bdot;
	\draw (-0.21,-.2) \bdot;
        \draw(-.6,.2)node {$\scriptstyle \omega_{\bar\lambda}^\circ$};
	\node at (-.6,-.2) {$\scriptstyle \omega_{\mu}$};
	\draw(.3,-.3)node {$\scriptstyle b$};
        \node at (0,-.7) {$\scriptstyle a+b$};
        %\node at (1.5,0){$\in_{\equiv} E_{a+b} $};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda}$};
	\draw (-0.6,-.1) node {$\scriptstyle \omega_{\mu}$};
	\draw (0.3,-.3) node {$\scriptstyle b$};
	\draw (0,-0.6) node {$\scriptstyle a+b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.3);
	\draw[-,thick] (.2,-.2) to (0.2,.3);
	\draw[-,thick] (-.2,.3) to [out=90,in=-180] (0,.5);
	\draw[-,thick] (.2,.3) to [out=90,in=0] (0,.5);
	\draw[-,line width=1.5pt] (0,0.5) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        \draw(0,0.7) \wdot;
        %\draw (-0.5,.7) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
\end{tikzpicture}
	-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\wdot;
       % \draw (0.6,.6) node {$\scriptstyle \omega_{d}$};
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        %\draw(-.2,0.6) \bdot;
        %\draw (-0.6,.6) node {$\scriptstyle \omega^\circ_{c}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\wdot;
       % \draw (0.6,.6) node {$\scriptstyle \omega_{d}$};
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        %\draw(-.2,0.6) \bdot;
        %\draw (-0.6,.6) node {$\scriptstyle \omega^\circ_{c}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
  	\draw[-,line width=1.5pt](0,.8) to (0,0.6);
  	\draw[-,line width=1pt] (0,.6) to [out=left,in=up] (-0.3,.4);
  	\draw[-,line width=1pt] (0,.6) to [out=0,in=up] (0.3,.4);
        \draw (-0.3,0.1) \bdot;
  	\draw[-,line width=1pt](0.3,-.6) to (0.3,0.4);
  	\draw[-,line width=1pt](-0.3,-.6) to (-0.3,0.4);
  	\draw (-0.7,0.1) node{$\scriptstyle \bar\lambda^\circ_{>1}$};
  	%\draw (-0.3,-0.2) \bdot;
  	\draw[-,line width=1pt] (0,-.8) to [out=left,in=down] (-0.3,-.6);
  	\draw[-,line width=1pt] (0,-.8) to [out=0,in=down] (0.3,-.6);
        \draw (-0.3,-0.4) \bdot;
        \draw (-0.7,-0.4) node{$\scriptstyle \omega_{\mu}$};
        %\draw (-0.6,0.2) node{$\scriptstyle \omega_c$};
  	\draw[-,line width=1.5pt](0,-.8) to (0,-1);
        \draw (0.8,-0.7) node{$\scriptstyle 1$};
  	\node at (0,-1.1) {$\scriptstyle a+b$};
      \draw[-,line width=1pt](0,-.9) to[out=0,in=-90] (.8,-.2)to[out=90,in=0] (0,0.7);
      %\draw (0.3,-0.2) \bdot;
      \draw (0.5,0.5) \wdot;
      %\draw (0,-0.2) node{$\scriptstyle \omega_d$};
\end{tikzpicture}.
$$ 
%%%%
For $\bar\lambda_1\ge 1$, we have
\begin{equation}
\label{twosum}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda}$};
	\draw (-0.6,-.1) node {$\scriptstyle \omega_{\mu}$};
	\draw (0.3,-.3) node {$\scriptstyle b$};
	\draw (0,-0.6) node {$\scriptstyle a+b$};
\end{tikzpicture}
			\overset{\eqref{ballmerge}}{\equiv}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.3);
	\draw[-,thick] (.2,-.2) to (0.2,.3);
	\draw[-,thick] (-.2,.3) to [out=90,in=-180] (0,.5);
	\draw[-,thick] (.2,.3) to [out=90,in=0] (0,.5);
	\draw[-,line width=1.5pt] (0,0.5) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        \draw(0,0.7) \bdot;
        \draw (-0.5,.7) node {$\scriptstyle \omega^\circ_{\bar\lambda_1}$};
\end{tikzpicture}
			-
			\sum_{c+d=\lambda_1,d\ne 0}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\bdot;
        \draw (0.6,.6) node {$\scriptstyle \omega_{d}$};
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.6,.6) node {$\scriptstyle \omega^\circ_{c}$};
\end{tikzpicture}
			-
             \sum_{c+d=\bar\lambda_1}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\bdot;
        \draw (0.6,.6) node {$\scriptstyle \omega^\circ_{d}$};
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.6,.6) node {$\scriptstyle \omega_{c}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\bdot;
        \draw (0.6,.6) node {$\scriptstyle \omega_{d}$};
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.6,.6) node {$\scriptstyle \omega^\circ_{c}$};
\end{tikzpicture}
\overset{\eqref{dotmovemerge+high}}{\equiv}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-0.8) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle b$};
	\draw (0,-0.9) node {$\scriptstyle a+b$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.7,.6) node {$\scriptstyle \omega^\circ_{c}$};
        \draw(0,-0.6) \bdot;
        \draw (-0.6,-.6) node {$\scriptstyle \omega_{d}$};
\end{tikzpicture}
		 -
         \sum_{q=1}^{d}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=1.5pt] (0,-1) to(0,-0.8);
	\draw[-,thick] (0,-.8) to [out=180,in=-90] (-.2,-.6);
	\draw[-,thick] (0,-.8) to [out=0,in=-90] (.2,-.6);
	\draw[-,thick] (-.2,-.6) to (-.2,.6);
	\draw[-,thick] (.2,-.6) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
	\draw (0.3,-.1) node {$\scriptstyle b$};
	\draw (0,-1.1) node {$\scriptstyle a+b$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.6,.6) node {$\scriptstyle \omega^\circ_{c}$};
        \draw (-0.6,.2) node {$\scriptstyle \lambda^\circ_{>1}$};
        \draw (-0.6,-0.2) node {$\scriptstyle \omega_{\mu}$};
        \draw(-.2,-0.6) \bdot;
        \draw(.2,-0.6) \bdot;
        \draw (-0.6,-.6) node {$\scriptstyle \omega_{q}$};
        \draw (0.7,-.6) node {$\scriptstyle \omega_{d-q}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\bdot;
        \draw (0.6,.6) node {$\scriptstyle \omega^\circ_{d}$};
        \draw (-0.7,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \bar\lambda^\circ_{>1}$};
	\draw (0.3,-.1) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.6,.6) node {$\scriptstyle \omega_{c}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -.5mm, scale=1, color=\clr]
  	\draw[-,line width=1.5pt](0,.8) to (0,0.6);
  	\draw[-,line width=1pt] (0,.6) to [out=left,in=up] (-0.3,.4);
  	\draw[-,line width=1pt] (0,.6) to [out=0,in=up] (0.3,.4);
  	%\draw (0.4,0.2) \wdot;
        \draw (-0.3,0.2) \bdot;
  	%\draw (0.2,0.2) \bdot;
  	%\draw (0,0.2) node{$\scriptstyle d$};
  	\draw[-,line width=1pt](0.3,-.6) to (0.3,0.4);
  	\draw[-,line width=1pt](-0.3,-.6) to (-0.3,0.4);
  	\draw (-0.7,-0.2) node{$\scriptstyle \bar\lambda^\circ_{>1}$};
  	\draw (-0.3,-0.2) \bdot;
  	\draw[-,line width=1pt] (0,-.8) to [out=left,in=down] (-0.3,-.6);
  	\draw[-,line width=1pt] (0,-.8) to [out=0,in=down] (0.3,-.6);
        \draw (-0.3,-0.6) \bdot;
        \draw (-0.7,-0.6) node{$\scriptstyle \omega_\mu$};
        \draw (-0.6,0.2) node{$\scriptstyle \omega_c$};
  	\draw[-,line width=1.5pt](0,-.8) to (0,-1);
        \draw (0.8,-0.7) node{$\scriptstyle 1$};
  	\node at (0,-1.1) {$\scriptstyle a+b$};
      \draw[-,line width=1pt](0,-.9) to[out=0,in=-90] (.8,-.2)to[out=90,in=0] (0,0.7);
      \draw (0.3,-0.2) \bdot;
      \draw (0.8,-0.2) \wdot;
      \draw (0,-0.2) node{$\scriptstyle \omega_d$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=1, color=\clr]
  	\draw[-,line width=1.5pt](0,.8) to (0,0.6);
  	\draw[-,line width=1pt] (0,.6) to [out=left,in=up] (-0.3,.4);
  	\draw[-,line width=1pt] (0,.6) to [out=0,in=up] (0.3,.4);
        \draw (-0.3,0.1) \bdot;
  	\draw[-,line width=1pt](0.3,-.6) to (0.3,0.4);
  	\draw[-,line width=1pt](-0.3,-.6) to (-0.3,0.4);
  	\draw (-0.7,0.1) node{$\scriptstyle \omega^\circ_{\nu}$};
  	%\draw (-0.3,-0.2) \bdot;
  	\draw[-,line width=1pt] (0,-.8) to [out=left,in=down] (-0.3,-.6);
  	\draw[-,line width=1pt] (0,-.8) to [out=0,in=down] (0.3,-.6);
        \draw (-0.3,-0.4) \bdot;
        \draw (-0.7,-0.4) node{$\scriptstyle \omega_\eta$};
        %\draw (-0.6,0.2) node{$\scriptstyle \omega_c$};
  	\draw[-,line width=1.5pt](0,-.8) to (0,-1);
        \draw (0.8,-0.7) node{$\scriptstyle 1$};
  	\node at (0,-1.1) {$\scriptstyle a+b$};
      \draw[-,line width=1pt](0,-.9) to[out=0,in=-90] (.8,-.2)to[out=90,in=0] (0,0.7);
      \draw (0.3,-0.2) \bdot;
      \draw (0.8,-0.2) \wdot;
      \draw (0,-0.2) node{$\scriptstyle \omega_d$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.1) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.1) \bdot;
	\draw(0.2,0.35) \bdot;
        \draw (-0.6,0.35) node {$\scriptstyle \omega^\circ_{\bar\lambda}$};
	\draw (-0.6,-.1) node {$\scriptstyle \omega_{\mu}$};
        \draw (0.6,0.35) node {$\scriptstyle \omega^\circ_{\bar\theta}$};
	\draw (0.6,-.1) node {$\scriptstyle \omega_{\nu}$};
	\draw (0.3,-.3) node {$\scriptstyle b$};
	\draw (0,-0.6) node {$\scriptstyle a+b$};
\end{tikzpicture}
		\overset{\eqref{ballmerge}}{\equiv} -
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.3);
	\draw[-,thick] (.2,-.2) to (0.2,.3);
	\draw[-,thick] (-.2,.3) to [out=90,in=-180] (0,.5);
	\draw[-,thick] (.2,.3) to [out=90,in=0] (0,.5);
	\draw[-,line width=1.5pt] (0,0.5) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,.2) \bdot;
	\draw(0.2,-.2) \bdot;
        \draw (-0.6,-0.2) node {$\scriptstyle \omega_{\mu}$};
	\draw (-0.6,.2) node {$\scriptstyle \omega^\circ_{\bar\lambda}$};
        \draw (0.6,-0.2) node {$\scriptstyle \omega_{\nu}$};
	\draw (0.6,.2) node {$\scriptstyle \theta^\circ_{>1}$};
	\draw (0.3,-.4) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        \draw(0,0.7) \bdot;
        \draw (-0.4,.7) node {$\scriptstyle \omega^\circ_{\bar\theta_1}$};
\end{tikzpicture}
		+\sum_{c+d=\bar\theta_1}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\bdot;
        \draw(0.2,-.2) \bdot;
        \draw(0.2,0.2)\bdot;
        \draw (0.6,.6) node {$\scriptstyle \omega_{d}$};
        \draw (-0.6,-0.2) node {$\scriptstyle \omega_{\mu}$};
        \draw (0.6,-0.2) node {$\scriptstyle \omega_{\nu}$};
	\draw (-0.6,.2) node {$\scriptstyle \omega^\circ_{\bar\lambda}$};
        \draw (0.6,.2) node {$\scriptstyle \bar\theta^\circ_{>1}$};
	\draw (0.3,-.4) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.6,.6) node {$\scriptstyle \omega^\circ_{c}$};
\end{tikzpicture}
		+\sum_{c+d=\bar\theta_1,c> 0}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.5) to(0,-0.4);
	\draw[-,thick] (0,-.4) to [out=180,in=-90] (-.2,-.2);
	\draw[-,thick] (0,-.4) to [out=0,in=-90] (.2,-.2);
	\draw[-,thick] (-.2,-.2) to (-.2,.6);
	\draw[-,thick] (.2,-.2) to (0.2,.6);
	\draw[-,thick] (-.2,.6) to [out=90,in=-180] (0,.8);
	\draw[-,thick] (.2,.6) to [out=90,in=0] (0,.8);
	\draw[-,line width=1.5pt] (0,0.8) to(0,.9);
	\draw(-0.2,.2) \bdot;
	\draw(-0.2,-.2) \bdot;
        \draw(0.2,0.6)\bdot;
        \draw(0.2,-.2) \bdot;
        \draw(0.2,0.2)\bdot;
        \draw (0.6,.6) node {$\scriptstyle \omega^\circ_{d}$};
        \draw (-0.6,-0.2) node {$\scriptstyle \omega_{\mu}$};
        \draw (0.6,-0.2) node {$\scriptstyle \omega_{\nu}$};
	\draw (-0.6,.2) node {$\scriptstyle \omega^\circ_{\bar\lambda}$};
        \draw (0.6,.2) node {$\scriptstyle \bar\theta^\circ_{>1}$};
	\draw (0.3,-.4) node {$\scriptstyle b$};
	\draw (0,-0.7) node {$\scriptstyle a+b$};
        \draw(-.2,0.6) \bdot;
        \draw (-0.6,.6) node {$\scriptstyle \omega_{c}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to[out=up, in=down] (0,.7);
	\draw(0,-.05) \bdot; 
        \node at (.3,0.35) {$\scriptstyle \omega^\circ_r$};
	\draw(0,0.35) \bdot;
	\node at (.3,-.05) {$\scriptstyle \omega^\circ_r$};
	\node at (0,-.6) {$\scriptstyle a$};
\end{tikzpicture}
		\in_\equiv Z_a, 
		$
		where $Z_a:=\mathbb{K}$-span of
		$
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to[out=up, in=down] (0,.7);
	\draw(0,-.05) \bdot; 
        \node at (.3,0.35) {$\scriptstyle \omega^\circ_t$};
	\draw(0,0.35) \bdot;
	\node at (.3,-0.05) {$\scriptstyle \omega^\circ_s$};
	\node at (0,-.6) {$\scriptstyle a$};
\end{tikzpicture}
$, 
for $s,t\in \{0,1,\cdots,a-1\}, s\ne t$ and $D_{a}$.
\end{lemma}

\begin{proof} 
	We denote 
$ A_{r,t}:=
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{r+t}$};
	\draw (-0.7,-.05) node {$\scriptstyle \omega_{r-t}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
$ 
and
$ B_{r,t}:=
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{r-t}$};
	\draw (-0.7,-.05) node {$\scriptstyle \omega_{r+t}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
$, 
for $0\le t\le \min\{r,a-2-r\}$.
	We have 
\[
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to[out=up, in=down] (0,.7);
	\draw(0,-0.05) \bdot; 
        \node at (.3,0.35) {$\scriptstyle \omega^\circ_r$};
	\draw(0,0.35) \bdot;
	\node at (.3,-0.05) {$\scriptstyle \omega^\circ_r$};
	\node at (0,-.6) {$\scriptstyle a$};
\end{tikzpicture}
\overset{\eqref{ballmerge}}\equiv
		A_{r,0}
		+
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        \draw(0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{r-1}$};
	\draw (-0.7,-.05) node {$\scriptstyle \omega_{r}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
		+
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        \draw(0.2,0.35) \wdot;
        \draw (-0.5,0.35) node {$\scriptstyle \omega_{r}$};
	\draw (-0.5,-.05) node {$\scriptstyle \omega_{r}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}\overset{\eqref{wdotbdot}\eqref{equ:twowhite=0}}{\underset{\eqref{dotmovemerge+high}}{\equiv}}A_{r,0}+B_{r,1}+
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        \draw(0.2,0.35) \wdot;
        \draw (-0.5,0.35) node {$\scriptstyle \omega_{r}$};
	\draw (-0.5,-.05) node {$\scriptstyle \omega_{r}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        %\draw(0.2,0.35) \wdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{a-2}$};
	\draw (-0.9,-.05) node {$\scriptstyle \omega_{2r-a+2}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
\overset{\eqref{dotmovemerge+high}}\equiv
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,0);
	\draw[-,thick] (0,0) to [out=180,in=-180] (0,.5);
	\draw[-,thick] (0,0) to [out=0,in=0] (0,.5);
	\draw[-,line width=2pt] (0,0.5) to(0,.7);
	\draw(0,-0.2) \bdot; 
	\draw (0.8,-.2) node {$\scriptstyle\omega_{2r-a+2}$}; 
	\draw(-0.15,0.25) \bdot; 
        \draw(0.15,0.25) \wdot; 
	\draw (-0.7,0.25) node {$\scriptstyle \omega^\circ_{a-2}$};
	%\draw(0.15,0.25) \wdot; 
	\draw (0.3,0.15) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
	     -
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \bdot;
        \draw(0.2,0.35) \wdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{a-2}$};
	\draw (-0.9,-.05) node {$\scriptstyle \omega_{2r-a+1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
\\
 &\overset{\eqref{equ:twowhite=0}}=
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        \draw(0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{a-2}$};
	\draw (-0.9,-.05) node {$\scriptstyle \omega_{2r-a+1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
	     \overset{\eqref{ballmerge}}=
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to[out=up, in=down] (0,.7);
	\draw(0,-.05) \bdot; 
        \node at (-.5,0.35) {$\scriptstyle \omega^\circ_{a-1}$};
	\draw(0,0.35) \bdot;
	\node at (-.7,-0.05) {$\scriptstyle \omega^\circ_{2r-a+1}$};
	\node at (0,-.6) {$\scriptstyle a$};
\end{tikzpicture}
	     -
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        \draw(0.2,0.35) \wdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega_{a-1}$};
	\draw (-0.9,-.05) node {$\scriptstyle \omega_{2r-a+1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        %\draw(0.2,0.35) \wdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{r+t}$};
	\draw (-0.7,-.05) node {$\scriptstyle \omega_{r-t}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
\overset{\eqref{dotmovemerge+high}}\equiv
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,0);
	\draw[-,thick] (0,0) to [out=180,in=-180] (0,.5);
	\draw[-,thick] (0,0) to [out=0,in=0] (0,.5);
	\draw[-,line width=2pt] (0,0.5) to(0,.7);
	\draw(0,-0.2) \bdot; 
	\draw (-0.6,-.2) node {$\scriptstyle\omega_{r-t}$}; 
	\draw(-0.15,0.25) \bdot; 
        \draw(0.15,0.25) \wdot; 
	\draw (-0.6,0.25) node {$\scriptstyle \omega^\circ_{r+t}$};
	%\draw(0.15,0.25) \wdot; 
	\draw (0.3,0.15) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
				-
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \bdot;
        \draw(0.2,0.35) \wdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{r+t}$};
	\draw (-0.8,-.05) node {$\scriptstyle \omega_{r-t-1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
\overset{\eqref{doublewdot}}\equiv
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        \draw(0.2,0.35) \bdot;
        \draw (-0.7,0.35) node {$\scriptstyle \omega^\circ_{r+t}$};
	\draw (-0.8,-.05) node {$\scriptstyle \omega_{r-t-1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
\\
&\overset{\eqref{ballmerge}}
\equiv
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to[out=up, in=down] (0,.7);
	\draw(0,-0.05) \bdot; 
        \node at (-.7,0.35) {$\scriptstyle \omega^\circ_{r+t-1}$};
	\draw(0,0.35) \bdot;
	\node at (-.7,-0.05) {$\scriptstyle \omega^\circ_{r-t+1}$};
	\node at (0,-.6) {$\scriptstyle a$};
\end{tikzpicture}
  -
    A_{r,t+1}
  -
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
	\draw[-,line width=2pt] (0,-0.4) to(0,-0.3);
	\draw[-,thick] (0,-.3) to [out=180,in=-90] (-.2,.-.1);
	\draw[-,thick] (0,-.3) to [out=0,in=-90] (.2,-.1);
	\draw[-,thick] (-.2,-.1) to (-.2,.4);
	\draw[-,thick] (.2,-.1) to (0.2,.4);
	\draw[-,thick] (-.2,.4) to [out=90,in=-180] (0,.6);
	\draw[-,thick] (.2,.4) to [out=90,in=0] (0,.6);
	\draw[-,line width=2pt] (0,0.6) to(0,.7);
	\draw(-0.2,-.05) \bdot;
	\draw(-0.2,0.35) \bdot;
        \draw(0.2,-.05) \wdot;
        \draw(0.2,0.35) \wdot;
        \draw (-0.8,0.35) node {$\scriptstyle \omega_{r+t+1}$};
	\draw (-0.8,-.05) node {$\scriptstyle \omega_{r-t-1}$};
	\draw (0.3,-.3) node {$\scriptstyle 1$};
	\draw (0,-0.6) node {$\scriptstyle a$};
\end{tikzpicture}
